Catalog of averaged magnetic phase curves of stars: the second edition

Magnetized stars exhibit periodic variations of their longitudinal global magnetic fields, $B_e$, owing to rotation. Here, we present the second catalog of averaged stellar magnetic rotational phase curves and their parameters derived from a compilation of the published observational data and personal communications for 350 stars of various spectral types, which were published up to the end of December 2019. Magnetic Ap and Bp stars constitute the most numerous subset in the catalog (215 objects). Phase curves were obtained by fitting either a sinusoid or a double sine wave to series of the observed $B_e$ measurements using the least squares method. For some stars, we present magnetic phase curves derived from time series of the surface magnetic field, $B_s$, or obtained improved values of the rotational period, $P_{\rm rot}$. We have also identified eight stars in our catalog that host planets or planetary systems.

==> (inline-0) <==
\begin{tabular}{rllll}
        \hline
     HD  &      Name           &Sp. type & comments                   & mv    \\
        \hline
     108  &HIP505               &O7pe      &   multiple star              &  7.382   \\
     358  &HR15        Alph.And &B9pHgMn   &     SB                       &  2.1     \\
     886  &HR39         Gam Peg &B2IV      &   var.beta Cep type          &  2.83    \\
     965  &HIP 1127             &A8pSr     &                              &  8.624   \\
    1237  &HIP1292              &G8V       &   HPMS host Planet           &  6.578   \\
    2453  &BD+31 59      GR And &A1SrEuCr  &                              &  6.9     \\
    3229  &HR143   14 Ceti      &F5V       &                              &  5.949   \\
    3360  &HR153       Dzet Cas &B2V       &        SPBS type             &  3.67    \\
    3379  &HR155         53 Psc &B2.5IV    &        SPBS type             &  5.864   \\
    3980  &HR183        Ksi Phe &A7p SrEuCr&                              &  5.7     \\
    4128  &HR188     beta Ceti  &K0III     &                              &  2.04    \\
    4778  &HR234 GO And         &A1p CrSrEu& var.Alp2 CVn type            &  6.13    \\
    5550  &HR273  HIP4572       &A0IIIpSrCrEu+Am&                         &  5.97    \\
    5601  &BD-11 177     BC Cet &A0Si           &                         &  7.63    \\
    5737  &HR280        Alp Scl &B6p SrTi He-w  &                         &  4.29    \\
    5797  &HIP 4717    V551 Cas &A0p CrEuSr& var.Alp2 CVn type            &  8.47    \\
    6757  &BD+44 247            &A0CrEuSi  &                              &  7.70    \\
    8441  &PPM43950      HN And &A2p Sr  & var.Alp2 CVn type              &  6.68    \\
    8890  &HR424      Alpha UMi &F7Ib-IIv& var.delta Cep type(class.Cep)  &  2.01    \\
    9996  &HR465         GY And &B9p CrEuSi &                             &  6.38    \\
   10783  &HIP 8210      UZ Psc &A2p SiSrCr &                             &  6.55    \\
   11503  &HR545       Gam2 Ari &A1p SiCrSr &                             &  4.64    \\
   11753  &HR558        phi Phe &A3V   HgMn & SB                          &  5.112   \\
   12098  &BD+57 447   V988 Cas &F0p        &                             &  8.07    \\
   12288  &BD+68 144   V540 Cas &A2pCrSi    &                             &  7.75    \\
   12447  &HR596      Alpha Psc &A0p SiSrCr &  double system              &  4.33    \\
   12767  &HR612         nu For &B9.5pSi    &                             &  4.68    \\
   14437  &BD+42 502   V436 And &B9pCrEuSi  &                             &  7.261   \\
   15144  &HR710                &A6VpSrCrEu+G5-8V&double system           &  5.86    \\
   16582  &HR779        Del Cet &B2IV &  var.beta Cep type                &  4.07    \\
   16605  &BD+42 572            &A1 SiCrSr & in Cluster                   &  9.63    \\
   17051  &HR810  CD-51 641     & F8V      &  HPMS                        &   5.40   \\
   17330  &BD+29 471  ADS2126A  &B9p Si    &                              &  7.11    \\
   18078  &BD+55 726            &A0pSrCr   &                              &  8.265   \\
   18296  &HR873      21 LT Per &B9p  SiSrCrEu&                           &  5.10    \\
   19712  &BD-02 563     EE Eri &A0p  CrEu &                              &  7.3     \\
   19832  &HR954         SX Ari &B9pSi    &                               &  5.77    \\
   21190  &HIP14700      CP Oct &F2/F3Ib/II& var.delta Sct type?          &  6.47    \\
   21699  &HR1063      V396 Per &B8IIIp He-w Si & var.                    &  5.46    \\
   22316  &HR1094        KZ Cam &B9p HgMn CrSi &                          &  6.28    \\
   22470  &HR1100        EG Eri &B9pSi        &                           &  5.22    \\
   23478  &HIP17631             &B3IV & Pulsating star                    &  6.688   \\
   24155  &HR1194      V766 Tau &B9pSi&                                   &  6.29    \\
   24587  &HR1213        33 Eri &B5V   &   SPBS type,SB1                  &  4.625   \\
   24712  &HR1217        DO Eri &A9pSrCrEu &                              &  6.0     \\
   25267  &HR1240      Tau9 Eri &B9+B9.5V Si &   SB                       &  4.62    \\
   25354  &BD+37 866   V380 Per &A0p  SrCrEu  &                           &  7.84    \\
   25558  &HR1253     V1133 Tau &B3V    &  SPBS type                      &  5.308   \\
   25823  &HR1268        GS TAU &B9p SrSi&                                &  5.17    \\
   27309  &HR1341      V724 Tau &A0p SiCr&                                &  5.345   \\
   27404  &BD+28 642  V1140 Tau &A0 Si &Rotationally var.star             &  7.95    \\
   27536  &HR1362        EK Eri &G8IV & EB Algol type + BY Dra type       &  6.154   \\
   27962  &HR1389      V776 Tau &A3Vm & var.                              &  4.31    \\
   28305  &HR1409       eps Tau &G9.5III &     multiple star              &  3.54    \\
   28843  &HR1441        DZ Eri &B9III Si,He-w& Rotationally var.star     &  5.75    \\
   29009  &HR1449        EH Eri &B9pSi &                                  &  5.713   \\
   29248  &HR1463        nu Eri &B2III & var.beta Cep type                &  3.92    \\
   30466  &PPM93799    V473 Tau &A0pSi,Cr &                               &  7.28    \\
   32549  &HR1638     V1032 Ori &A0p SiCr &                               &  4.66    \\
   32633  &BD+33 953     HZ Aur &B9pSiCr  &                               &  7.07    \\
   32650  &HR1643   BN Cam      &B9sp     &                               &  5.450   \\
   33328  &HR1679       lam Eri &B2IVpen & Be star  var.beta Cep type     &  4.25    \\
   33798  &HIP24488    v390 Aur &G8III & var.BY Dra type                  &  7.00    \\
   34452  &HR1732        IQ Aur &A0p  Si &                                &  5.37    \\
        \hline
     \end{tabular}
\begin{tabular}{rllll}
        \hline
     HD  &      Name           &Sp. type & comments                   & mv    \\
        \hline
   34736  &BD-07 1036           &B9 Si  &      double system              &  7.82    \\
   34859  &HIP24922 Renson8900  &Ap Si  &                                 &  9.14    \\
   35177  &HIP25163 Renson 8980 &B9Vp Si &                                &  8.13    \\
   35298  &PPM148877  V1156 Ori &B6V He-w &  Rotationally var.star        &  7.91    \\
   35456  &PPM188029            &B6Vp He-w &    multiple star             &  6.94    \\
   35502  &PPM188035            &B6V Si He-w &  double system             &  7.331   \\
   35881  &BD+00 1081           &B8V   &                                  &  7.77    \\
   35912  &HR1820               &B2V & normal chem.comp.                  &  6.38    \\
   36313  &PPM175879  V1093 Ori &B9Vp Si He-w &                           &  8.21    \\
   36395  &GJ205  BD-03 1123    &M1.5V  &    HPMS                         &  7.968   \\
   36485  &HR1851       del OriC&B2Vp He-r&     SB                        &  6.85    \\
   36526  &PPM175891  V1099 Ori &B9 Si He-w&  Rotationally var.star       &  8.29    \\
   36540  &BD-04 1162 V1101 Ori &B7III He-w&  Rotationally var.star       &  8.1     \\
   36629  &BD-04 1164           &B3 He-w &  var.                          &  7.7     \\
   36668  &PPM149130  V1107 Ori &B7Vp Si He-w&Rotationally var.star       &  8.05    \\
   36916  &HIP26182   V1045 Ori &B8 SiMn He-w&                            &  6.7     \\
   36982  &PPM188212     LP Ori &B2 He-r & var.Ori type                   &  8.4     \\
   37017  &HR1890     V1046 Ori &B1.5V He-r& SB                           &  6.55    \\
   37022  &HR1895      Tet1 OriC&O7V&Post Ae/Be                           &  5.13    \\
   37041  &HR1897     Tet2Ori A &O9.5Vep  He-r & SB                       &  5.1     \\
   37058  &BD-4 1187  Par2083   &B3p Sr He-w & var.Ori type star          &  7.30    \\
   37061  &HIP26258     NU Ori  &B0.5V &SB2  var.Orion type               &  6.87    \\
   37140  &PPM175950  V1130 Ori &B8p SiSr&                                &  8.56    \\
   37151  &PPM188246  V1179 Ori &B8Vp Si He-w& SPBS type                  &  7.38    \\
   37210  &PPM188254  V1133 Ori &B9p He-w Si &                            &  8.1     \\
   37479  &HR1932     Sigma OriE&B2Vpe He-r &                             &  6.66    \\
   37490  &HR1934       ome Ori &B2IIIe & Be star                         &  4.57    \\
   37642  &PPM188328            &B9p Si He-w &                            &  8.04    \\
   37776  &PPM175998   V901 Ori &B2IV    He-r& var.                       &  6.98    \\
   38823  &BD-00 1089 V1054 Ori &A5 SrEu     &                            &  7.32    \\
   39317  &HR2033      V809 Tau &B9pSiCrEu  &                             &  5.60    \\
   39801  &HR2061     Alpha Ori &M2Iab& semi-reguliar var.pulsating       &  0.42    \\
   40312  &HR2095       tet Aur &A0pSi &                                  &  2.69    \\
   40535  &HR2107      V474 Mon &F2IV & var.delta Sct type                &  6.16    \\
   41403  &BD+02 1126           &B9 SrCrEu &                              &  7.64    \\
   43317  &HR2232  HIP29739     &B3IV  &      pulsating var.  SPBS?       &  6.614   \\
   43819  &HR2258    V1155 Ori  &B9IIIp  SiCr &                           &  6.27    \\
   44743  &HR2294      Bet Cma  &B1II-III &var.beta Cep type              &  1.98    \\
   45348  &HR2326    Alpha Car  &F0Ib  &                                  & -0.72    \\
   45530  &BD+05 1249 V648 Mon  &A0 Si &                                  &  7.41    \\
   45583  &           V682 Mon  &B9  Si&                                  &  8.0     \\
   46328  &HR2387     Ksi01 CMa &B0.5IV& var.beta Cep type                &  4.33    \\
   47103  &PPM122776            &A SrEu&                                  &  9.15    \\
   47129  &HR2422  V640 Mon     &OIII/I-O7.5V/III& ecl.binary Paskett star&  6.06    \\
   47777  &PPM151028            &B3V He-r & Pre-main sequence star        &  7.95    \\
   49333  &HR2509       HK CMa  &B7IIIn Si He-w &                         &  6.08    \\
   49606  &HR2519       OV Gem  &B7III MnHgPSi He-w&Rotationally var.star &  5.8     \\
   49976  &HR2534     V592 Mon  &A2pSrCrEu &                              &  6.31    \\
   50169  &HIP32965             &A3pSrCrEu &      Emission-line star      &  9.0     \\
   50461  &BD-7 1614 HIP33058   &Ap Si &                                  &  7.80    \\
   50707  &HR2571     15 EY CMa &B1Ib &  var.beta Cep type                &  4.806   \\
   50896  &HR2583  WR 6         &WN D  &      Wolf-Rayet star             &  6.91    \\
   51418  &PPM49494      NY Aur &A0 SrCrEuDy &                            &  6.60    \\
   54118  &HR2683      V386 Car &A0pSi &                                  &  5.15    \\
   55719  &HR2727               &A3pCrSrEu &                SB            &  5.302   \\
   57682  &HR2806               &O9V   &    norm.chem.comp.               &  6.40    \\
   58260  &PPM283900            &B3III  He-r & in Cluster                 &  6.73    \\
   59435  &BD-8 1937   V827 Mon &A5pSrCrEu &                              &  7.97    \\
   61468  &CoD-27 4341          &A3pEuCr   &                              &  9.839   \\
   62140  &HR2977        BC Cam &F0pSrEu   &                              &  6.47    \\
   62509  &HR2990       Bet Gem &K0IIIb  &  var.    host Planet           &  1.15    \\
   62658  &Ren17250  PPM284342  &ApSi  &         double star              &  9.29    \\
   64740  &HR3089               &B1.5Vp He-r  &                           &  4.61    \\
   65339  &HR3109 53 Cam AX Cam &A2pSrCrEu&multiple star                  &  6.021   \\
        \hline
     \end{tabular}
\begin{tabular}{rllll}
        \hline
     HD  &      Name           &Sp. type & comments                   & mv    \\
        \hline
   66665  &HIP39540             &B0.5V& normal chem.comp.                 &  7.81    \\
   66765  &HIP39371             &B1/B2V&                                  &  6.622   \\
   67621  &HIP39691             &B2IV   &                                 &  6.316   \\
   68351  &HR3215        BM Cnc &B9pSiCr&                                 &  5.61    \\
   70331  &CD-47 3803           &B8pSi  &                                 &  8.898   \\
   71866  &PPM50637      TZ Lyn &A0pSiSrEu&                               &  6.72    \\
   72106  &PPM285296            &A0IV & B comp.-Ae/Be Herbig              &  8.58    \\
   72968  &HR3398         3 Hya &A1pSrCrEu &                              &  5.72    \\
   73340  &HR3413               &B8Si & multiple star                     &  5.78    \\
   74521  &HR3465        BI Cnc &A1pEuSiCr &                              &  5.63    \\
   74560  &HR3467        HY Vel &B3IV MgSi&SPBS type,SB1                  &  4.817   \\
   74575  &HR3468      Alph Pyx &B1.5III&can.var.beta Cep type            &  3.675   \\
   75049  &PPM337214            &Ap   &                                   &  9.090   \\
   77350  &HR3595        nu Cnc &A0p SrCrHg &                             &  5.45    \\
   79158  &HR3652        36 Lyn &B78IIIp SrTiMn He-w&Rotationally var.star&  5.29    \\
   81009  &HR3724               &A3pSrCrEu&multiple star                  &  7.142   \\
   83368  &HR3831        IM Vel &A8pSrCrEu   &                            &  6.3     \\
   90044  &HR4082        SS Sex &B9p SiCrSr  &                            &  5.93    \\
   90569  &HR4101        CX Leo &A0p SiCrSr  &                            &  6.00    \\
   92664  &HR4185      V364 Car &B9p Si      &                            &  5.50    \\
   93030  &HR4199       tet Car &B0Vp He-r Si N P &  SB                   &  2.7     \\
   93507  &CPD-67 1494          &A0pSiCr &                                &  8.448   \\
   94660  &HR 4263       KQ Vel &A0pEuCrSi &                              &  6.112   \\
   95650  &GI 410        DS Leo &M0 & var.BY Dra type                     &  9.69    \\
   96446  &PPM339754            &B2pIII He-r &var.beta Cep type           &  6.68    \\
   96707  &HR4330        EP Uma &A7IVp Sr &                               &  6.061   \\
   97048  &PPM370994     CU Cha &A0pshe &TTS               Ae/Be Her      &  8.46    \\
   98088  &HR4369        SV Crt &A8IVp SrCrSiEu + Am &SP-binary           &  6.11    \\
   99563  &BD-08 3173A          &F0 Sr&Ppuls=11.2min  multiple star       &  8.2     \\
  101065  &PPM316598   V816 Cen &F3p& var.                                &  8.2     \\
  101412  &PPM358882            &B9.5V &  Be star   Ae/Be Herbiga         &  9.28    \\
  102195  &BD+03 2549  HIP57370 &K0V  &    HPMS   host Planet             &  8.06    \\
  103192  &HR4552       bet Hya &B9IIIpSi &                               &  4.28    \\
  103498  &HR4561        65 UMa &A1p SrCrEu&                              &  6.99    \\
  104237  &PPM371328 DX Cha     &A:pe&Ae/Be Herbig    SB2                 &  6.59    \\
  105382  &HR4618               &B6IIIe &  Be star                        &  4.4     \\
  107000  &HIP59998 Renson 30960&Ap &                                     &   8.02   \\
  107612  &BD+17 2469           &A2  Sr &                                 &  6.669   \\
  108662  &HR4752      17 Com A &A0p SrCrEu &                             &  5.24    \\
  108945  &HR4766     21 UU Com &A2pv SrCr  &                             &  5.5     \\
  109026  &HR4773       gam Mus &B4(B5V) He-w &var.pulsating              &  3.83    \\
  110066  &HR4816        AX Cvn &A1p SrCrEu  &                            &  6.410   \\
  110379  &HR4825     Gam Vir N &F0V &double system  normal chem.comp.    &  3.65    \\
  111133  &HR4854        EP Vir &A0pSrCrEu &                              &  6.30    \\
  111812  &HR4883  HIP62763     &G0IIIp   &  Rotationally var.star        &  4.94    \\
  112185  &HR4905       eps UMa &B9(A0) Cr&                               &  1.76    \\
  112381  &PPM341447            &A0pSiCr & cluster Sco-Cen                &  6.49    \\
  112413  &HR4915     Alph2 CVn &A0p SiCrEuHg &                           &  2.90    \\
  112989  &HR4924        37 Com &G8Ib-II &Var.RS CVn type                 &  4.94    \\
  115735  &HR5023        BK CVn &B9V He-w Si &                            &  5.13    \\
  116114  &BD-17 3829           &F0pSrCrEu & var.                         &  7.026   \\
  116458  &HR5049        67 Mus &A0p SrEuCrSi &           SB              &  5.672   \\
  117555  &HIP65915      FK Com &G5II &  var.                             &  8.17    \\
  118022  &HR5105     78 CW Vir &A1p SrCrEu &                             &  4.91    \\
  119213  &HR5153        CQ UMa &A2Vp SrCrEu&                             &  6.29    \\
  119419  &HR5158      V827 Cen &A0pSiCrEu  &                             &  6.5     \\
  120136  &HR5185       tau Boo &F6IV &  var.   host Planet               &  4.50    \\
  120198  &HR5187     84 CR UMa &B9pEuCr &                                &  5.68    \\
  121743  &HR5248       phi Gen &B2IV & var.type beta Cep                 &  3.806   \\
  122451  &HR5267 beta Cep      &B1IIIE& var.beta Cep type                &  0.60    \\
  122532  &HR5269      V828 Cen &A0pSi &                                  &  6.08    \\
  122970  &BD+06 2827 PP Vir    &F0p  CrEuSr  &  Ppuls.=11.1              &  8.3     \\
  124224  &HR5313        CU Vir &B8Vp Si     &                            &  5.01    \\
  125248  &HR5355        CS Vir &A1p EuCr    &                            &  5.9     \\
        \hline
     \end{tabular}
\begin{tabular}{rllll}
        \hline
     HD  &      Name           &Sp. type & comments                   & mv    \\
        \hline
  125823  &HR5378      V761 Cen &B7IIIpv Si He-w &                        &  4.40    \\
  126515  &BD+1 2927     FF Vir &A2pCrSr  &                               &  7.094   \\
  127381  &HR5425       sig Lup &B1/2V &Early B type Eclips.var.star      &  4.416   \\
  128898  &HR5463     Alpha Cir &A9pSrCrEu  &                             &  3.2     \\
  129333  &BD+64 1017  EK Dra   &G1.5V    &  var.BY Dra type              &  7.61    \\
  130144  &HR5512        EK Boo &M6III  & semi-reguliar var.pulsating     &  5.88    \\
  130322  &BD+00 3243  HIP72339 &K0V  & HPMS host Planet                  &  8.04    \\
  131156A &HR5544    ksi Boo A  &G85 + ksi BooB K4Ve &  multiple star     &  4.55    \\
  133029  &HR5597        BX Boo &B9pSiCrSr   &                            &  6.36    \\
  133652  &HR5619        HZ Lup &A0pSiCr     &                            &  5.97    \\
  133880  &HR5624        HR Lup &B8IVp Si4200 & in cluster Sco-Cen        &  5.76    \\
  134793  &PPM161337     LV Ser &A3pSrCrEu    &                           &  7.54    \\
  137509  &CPD-70 2069   NN Aps &B9p SiCrFe He-w&                         &  6.9     \\
  137909  &HR5747      Beta CrB &A9pSrEuCr &                              &  3.72    \\
  137949  &PPM230311     33 Lib &F0pSrCrEu &                              &  6.659   \\
  140160  &HR5843       chi Ser &A0pSrCr   &                              &  5.323   \\
  142070  &BD-0 3026            &A0pSrCrEu &                              &  7.966   \\
  142184  &HR5907    V1040 Sco  &B2Vd      & var.beta Cep type            &  5.400   \\
  142301  &HR5912      V927 Sco &B8IIIp Si,He-w &  var.                   &  5.86    \\
  142990  &HR5942      V913 Sco &B5IV He-w & var.                         &  5.44    \\
  143473  &PPM294562     LL Lup &B9 Si  & var.                            &  7.40    \\
  144334  &HR5988               &B8p Si He-w  &                           &  5.89    \\
  144897  &CD-40 10236          &B8pEuCr     &                            &  8.600   \\
  147010  &BD-19 4359  V933 Sco &B9p SiCrFe  &                            &  7.40    \\
  147394  &HR6092       tau Her &B5IV    & SPBS type                      &  3.89    \\
  147513  &HR6094  HIP80337     &G5V & host Planet                        &  5.376   \\
  148112  &HR6117  24 Omega Her &B9pCrEu &                                &  4.56    \\
  148199  &PPM265550  V1028 Sco &B8Vp SiSr He-w   &                       &  7.01    \\
  148330  &HR6127        DQ Dra &A2 Sr Si3955v  &                         &  5.75    \\
  148937  &HIP81100             &O6.5 f?p & multiple star                 &  6.77    \\
  149438  &HR6165    23 tau Sco &B0.2V & chem.comp.normal                 &  2.814   \\
  149757  &HR6175    13 zet Oph &O9.5Ivn &Be star                         &  2.578   \\
  149822  &HR6176      V773 Her &B9p SiCrSr &                             &  6.4     \\
  150193  &HIP81624   V2307 Oph &A1Ve & var.Ori type   Ae/Be Herbiga      &  8.88    \\
  151199  &HR6226               &A3V  Sr &var.                            &  6.178   \\
  151965  &PPM222301   V911 Sco &B9p Si &                                 &  6.331   \\
  152107  &HR6254 52Her V637 Her&A2Vp SrCrEu &                            &  4.823   \\
  153882  &HR6326               &A1p CrEu    &                            &  6.3     \\
  154708  &PPM345739            &A2 SrEuCr   &                            &  8.76    \\
  156324  &CPD-32 4464          &B2V/B5V/B5V &   SB3                      &  8.76    \\
  156424  &CPD-32 4478          &B2V         &                            &  8.90    \\
  163472  &HR6684     V2052 Oph &B2IV/V & var.beta Cep type               &  5.8     \\
  164258  &HR6709               &A3p SrCrEu&                              &  6.373   \\
  164492  &CD-23 13804 HIP88333 &O7.5Vz+A2Ia &multiple star               &  6.80    \\
  165474  &HR6758b              &A7pSrCrEu   &                            &  7.449   \\
  166473  &PPM749478            &A5pSrCrEu   &                            &  7.953   \\
  168733  &HR6870               &B8pTiSr He-w&                            &  5.3     \\
  169842  &BD+06 3752           &A1V SrCr    &                            &  9.14    \\
  170000  &HR6920    43 phi Dra &B9p Si & SB, multiple star               &  4.22    \\
  170153  &HR6927       chi Dra &F7V    &  double system                  &  3.57    \\
  170397  &HR6932      V432 Sct &B9p CrSiEu &                             &  6.0     \\
  170973  &HR6958        MV Ser &A0p SiCrSr &                             &  6.414   \\
  171586  &PPM166144            &A2p SrCr&var                             &  6.5     \\
  171782  &QV Ser               &B9p SiCrEu&var                           &  7.85    \\
  172167  &HR7001  30 Alpha Lyr &A0Va      &                              &  0.03    \\
  173650  &HR7058      V535 Her &B9p SiSrCr&                              &  6.523   \\
  174638  &HR7106   10 Beta Lyr &B7Ve+A8p& SB  beta Lyr type              &  3.52    \\
  175156  &HR7119               &B5III He-r &                             &  5.098   \\
  175362  &HR7129      V686 CrA &B8IVp Si,He-w &                          &  5.4     \\
  176386  &CD-37 13023          &B9IVe & Pre-main sequence Star  Ae/Be Her&  7.3     \\
  176582  &HR7185      V545 Lyr &B5IV  He-w & var.                        &  6.404   \\
  178892  &BD+14 3811           &B9 SrCrEu &                              &  8.9     \\
  179527  &HR7283      V471 Lyr &B9p Si He-w&                             &  5.931   \\
  180642  &HIP94793   V1449 Aql &B1.5II-III& var.beta Cep type            &  8.29    \\
        \hline
     \end{tabular}
\end{table*}

\begin{table*}
%	\centering
	\contcaption{List of stars in the catalog. }
	\label{tab:list}
	\begin{tabular}{rllll}
        \hline
     HD  &      Name           &Sp. type & comments                   & mv    \\
        \hline
  181615  &HR7342       ups Sgr &B8pl &   Be Star                         &  4.578   \\
  182180  &HR7355               &B2Vn &He-w                               &  6.023   \\
  183056  &HR7395         4 Cyg &B9pSi&                                   &  5.12    \\
  183339  &HR7401               &B8IV &Si He-weak                         &  6.58    \\
  184471  &BD+32 3471           &A9 SrCrEu &                              &  8.99    \\
  184927  &PPM83182   V1671 Cyg &B2V  He-r&var.                           &  7.44    \\
  186205  &PPM168470            &B5  He-r &                               &  8.5     \\
  187474  &HR7552    V 3961 Sgr &A0pEuCrSi&                               &  5.321   \\
  188041  &HR7575     V1291 Aql &A0p   SrCrEuKsn &                        &  5.63    \\
  188209  &BD+46 2793  HR7589   &O9.5Iab    &                             &  5.63    \\
  189733  &HIP98505             &K1.5V&multiple star  host Planet system. &  7.676   \\
  189775  &HR7651               &B5V  &                                   &  6.114   \\
  189849  &HR7653     15 NT Vul &A4IIIm&                                  &  4.66    \\
  190073  &BD+05 4393 HIP98719  &A2IVe& Ae/Be Herbig                      &  7.73    \\
  191612  &HIP99308             &O8fpe&                                   &  7.84    \\
  192678  &PPM38266   V1372 Cyg &A4p Cr&                                  &  7.339   \\
  194093  &HR7796    37 Gam Cyg &F8Ib  &var.                              &  2.24    \\
  196178  &HR7870     V2015 Cyg &B9p  Si&                                 &  5.77    \\
  196502  &HR7879     73 AF Dra &A0pSrCrEu&                               &  5.19    \\
  200311  &BD+43 3786           &B9p SiCrHg He-w&                         &  7.708   \\
  200775  &PPM22548             &B2/3Veq &Ae/Be Herbig                    &  7.42    \\
  201091  &HR8085  61 Cyg A     &K7Ve    & var.BY Dra type                &  5.23    \\
  201174  &BD+44 3701  HIP104170&A0p CrEuSr&                              &  8.80    \\
  201601  &HR8097  5 Gam Equ    &F0p SrCrEu&                              &  4.712   \\
  205021  &Bet Cep  HR8238      &B0.5IIIs  &var.beta Cep type             &  3.23    \\
  206860  &HR8314      HN Peg   &dG0Ve  & var.BY Dra type  host Planet    &  6.00    \\
  207330  &HR8335  Pi2 81 Cyg   &B3III  &   SB                            &  4.18    \\
  208057  &HR8356 OQ Peg  16 Peg&B3Ve   &  SPBS type                      &  5.07    \\
  208217  &CPD-62 6281          &A0pSrEuCr &                              &  7.196   \\
  209290  &BD+00 4810  GJ846    &M0.5V     &  HPMS                        &  9.146   \\
  210873  &HR8473               &B9p HgMnSr&                              &  6.35    \\
  214680  &HR8622        10 Lac &O9V & multiple star   chemical normal    &  4.88    \\
  215441  &PPM41007   GL Lac    &B9 Si&                                   &  8.81    \\
  217522  &PPM328859     BP Gru &A5pSiSrEuCr& Ppuls=13.7min               &  7.5     \\
  217833  &HR8770     V638 Cas  &B9III SiCr He-r &                        &  6.52    \\
  218376  &HR8797        1 Cas  &B0.5IV & var.beta Cep type               &  4.840   \\
  219134  &HR8832               &K3V  &  Flare star                       &  5.56    \\
  220825  &HR8911  8 kappa Psc  &A0p CrSrEu &                             &  4.95    \\
  221760  &HR8949     iota Phe  &A2VpSrCrEu &                             &  4.7     \\
  221936  &V629 Cas             &A0p Si  &                                &  9.29    \\
  223460  &HR9024  OU And       &G1IIIe  &                                &  5.90    \\
  223640  &HR9031       ET Aqr  &B9p  SiSrCr &                            &  5.2     \\
  224085  &PPM115949   II Peg   &K2IVe &  var.RS CVn type   SB1           &  7.37    \\
  226868  &PPM83929  V1357 Cyg  &O9.7Iab& High Mass X-ray Binary          &  8.95    \\
  258686  &BD+10 1158           &B8III Si&multiple star                   &  9.34    \\
  265866  &HIP33226  GJ 251     &M3V     &          HPMS                  & ??.??    \\
  281934  &HIP20160      BP Tau &K5Ve&  TTS                               & 12.32    \\
  283518  &HBC 29      V410 Tau &K3V & WTTS                               & 10.98    \\
  293764  &BD-03 987=HIP23533   &A2  SrCrEu&                              &  9.6     \\
  318107  &            V970 Sco &B8  &var.Alp2 CVn type                   &  9.3     \\
  343872  &BD+24 3675    QW Vul &B8  Si &                                 &  9.9     \\
  345439  &TYC2141-2475-1       &A0e    &                                 & 11.11    \\
  349321  &BD+20 3943           &A1  Si &                                 &  9.33    \\
          &V1005 Ori GJ 182                &M0.5e & Flare star            & 10.07    \\  %500012  
          &V1079 Tau  LkCa 15   HBC 419    &K5Ve &var.T Tau type  TTS     & 12.09    \\  %500015  
          &BD-06 1253  V380 Ori            &A0& Ae/Be Herbig              & 10.7     \\  %500022  
          &BD+40 175B ADS 693 B            &A2&                           &  9.9     \\  %500033  
          &BD+40 175A  SAO36713            &A2&                           &  8.9     \\  %500039  
          &CD-48 11051 NGC 6193 17 ALS3694 &B1&                           & 10.35    \\  %500073  
          &BD-19 5044L CPD-19 6897 IC 4725 &B8&  in cluster               & 10.2     \\  %500077  
          &HIP63942    DT Vir = GJ 494A    &M0.5&  double system          &  9.72    \\  %500198  
          &CE Boo   GJ569A                 &M2.5&   Flare star            & 10.20    \\  %500199  
          &OT Ser=GJ 9520                  &M1.5&   Flare star            & 10.08    \\  %500200  
          &BD+22 2302  GJ 410  DS Leo      &M1.5&  var.BY Dra type        &  9.572   \\  %500201  
        \hline
     \end{tabular}
\end{table*}

\begin{table*}
%	\centering
	\contcaption{List of stars in the catalog. }
	\label{tab:list}
	\begin{tabular}{rllll}
        \hline
     HD  &      Name           &Sp. type & comments                   & mv    \\
        \hline
          &BD+61 195   GJ 49               &M1.5&   HPMS                  &  9.56    \\  %500202  
          &YZ CMi  HIP37766                &M4.5&   Flare star            & 11.12    \\  %500205  
          &EQ Peg A HIP116132 BD+19 5116A  &M3.5&  double system          & 10.35    \\  %500206  
          &EQ Peg B  GJ 896 B  BD+19 5116B &M4.5V&   double system        & 12.4     \\  %500207  
          &WD1953-011  GJ772               &DA  &                         & 13.69    \\  %500217  
          &V2129 Oph  NSV7733              &K5e & CTTS                    & 11.60    \\  %500252  
          &GJ 51    V388 Cas               &M5ep&   Flare star            & 13.66    \\  %500253  
          &GJ 1156    GL Vir               &M5  &Flare star               & 13.79    \\  %500254  
          &GJ 1245 B    LHS3495            &M5.5&   HPMS                  & 13.99    \\  %500255  
          &WX UMa   BD+44 2051B            &M6  &Flare star               & 14.45    \\  %500256  
          &DX Cnc   GJ 1111                &M6.5V& Flare star             & 14.81    \\  %500257  
          &LHS292   GJ 3622                &M6.5 &  Flare star            & 15.60    \\  %500258  
          &GJ 1154 A   RHG95 1923          &M5   &                        & 14.11    \\  %500259  
          &GJ 1289  LHS4003  NLTT57748     &M4.5V&         HPMS           & 12.67    \\  %500260  
          &VB 8     GJ 644 C               &M7V &Flare star               & 16.7     \\  %500262  
          &VB 10   V1298 Aql               &M8V & Flare star              & 17.30    \\  %500263  
          &CPD-28 2561  SAO174826          &O6.5 fp&                      & 10.09    \\  %500264  
          &BD+53 1183   Renson 17120       &Ap CrSrEu&                    &  9.88    \\  %500278  
          &ALS15218              Tr16-22   &O8.5V &in cluster             & 10.97    \\  %500322  
          &NGC1624-2  TYC3350-255-1        &O7f?cp&                       & 11.77    \\  %500325  
          &CPD-57 3509  NGC3293 ESL34      &B1V D &                       & 10.70    \\  %500380  
          &CPD-62 2124  Renson 29000       &B0  & star in Cluster         & 10.99    \\  %500383  
          &GJ479  CD-51 6859  HIP61629     &M3V(e) & Pre-main sequence    & 10.663   \\  %500428  
          &GJ358  CD-40 5404  HIP47425     &M3     & Flare star           & 10.694   \\  %500429  
          &GJ65B  UV Cet  LHS10            &M6Ve   & Flare star           & 13.2     \\  %500431  
          &CPD-83 64B  984-1               &A0p SrCr&                     & 10.58    \\  %500577  
          &V1000 Sco  HBC630               &K2IV(e)& T Tau type star      & 12.073   \\  %500598  
          &V1156 Sco                       &K3IVe  &var.BY Dra type star  & 11.254   \\  %500603  
          &V1239 Cen  TWA 9A               &K5V    &  T Tau type wTTSs    & 11.17    \\  %500608  
          &GJ 793  HIP101180               &M3V    &     HPMS             & ??.??    \\  %500678  
        \hline
     \end{tabular}
\begin{tabular}{|l|rrrrrllc|}
\hline
HD/Name(*) &$B_0$&$\sigma_{B_0}$&$B_1$&$\sigma_{B_1}$&$\ha P$ (days)&$\ha\sigma_P$&$T_0$&$\hb \sigma_{T_0}$ \\
\hline
HD   108   &     -146.93&  10.2&   -73.97&  12.7&    46.296300&0.0710   & 54276.160&   1.633 \\[-1.0pt]
HD   358   &      -32.52&   8.3&    39.16&  11.6&     2.383270&0.0039   & 51890.142&    .131 \\[-1.0pt]
HD   886   &        9.35&   2.1&   -17.23&   3.0&     6.653800&0.0016   & 50675.911&    .222 \\[-1.0pt]
HD  1237   &        -.28&    .3&    -9.47&    .4&     6.694336&0.70     & 56115.870&    .044 \\[-1.0pt]
HD  2453   &     -706.72&  12.7&  -288.52&  18.7&   520.450000&2.0      & 33364.980&   4.921 \\[-1.0pt]
HD  3229   &      -27.73&    .3&    -9.43&    .5&   242.777000&2.50     & 54200.066&   1.496 \\[-1.0pt]
HD  3360(1)&       -6.23&    .3&   -14.33&    .4&     5.370447&0.120    & 52263.676&    .020 \\[-1.0pt]
HD  3360(2)&       -8.86&    .3&   -20.43&    .5&     5.370447&0.120    & 52263.643&    .019 \\[-1.0pt]
HD  3360(3)&       -9.44&    .7&   -21.72&   1.0&     5.370447&0.120    & 52263.638&    .035 \\[-1.0pt]
HD  3379   &      100.55&  14.1&  -145.43&  20.2&    21.910000&0.110    & 53234.232&    .507 \\[-1.0pt]
HD  3980   &      128.48&  37.6& -1514.74&  80.5&     3.951600&0.002    & 40929.253&    .022 \\[-1.0pt]
HD  4128   &        3.91&    .1&    -2.22&    .1&   115.856598&1.400    & 54250.000&    .553 \\[-1.0pt]
HD  5550   &      -18.36&    .8&    -4.62&   1.2&     5.764387&0.150    & 56481.442&    .247 \\[-1.0pt]
HD  5601(1)&    -1581.72&  39.8& -1282.74&  50.0&     1.114129&0.003    & 53271.529&    .006 \\[-1.0pt]
HD  5601(2)&    -1341.46&  26.1& -1116.21&  50.1&     1.114129&0.003    & 53271.539&    .004 \\[-1.0pt]
HD  5797   &      443.40&  18.3&  -509.62&  22.3&    68.046000&0.170    & 54714.663&    .691 \\[-1.0pt]
HD  6757   &     2629.03&  49.7&   247.03&  54.8&     1.167842&0.011    & 52539.511&    .050 \\[-1.0pt]
HD  8441   &       22.84&   9.7&   133.32&  19.9&    69.510000&0.110    & 50032.667&    .861 \\[-1.0pt]
HD  8890   &        3.97&   9.0&   -78.93&  13.8&     3.975860&0.0058   & 44406.339&    .115 \\[-1.0pt]
HD 10783   &      928.26&  38.6& -1149.89&  58.0&     4.099335&0.0015   & 32700.677&    .028 \\[-1.0pt]
HD 11503   &     -259.03&  38.2&  -641.98&  51.1&     1.609350&0.0013   & 43001.357&    .025 \\[-1.0pt]
HD 11753   &        3.33&   1.0&    -8.52&   1.3&     9.530770&0.96     & 55195.254&    .288 \\[-1.0pt]
HD 12098   &      765.35&  17.7& -1198.74&  24.9&     5.460000&0.001    & 51881.158&    .019 \\[-1.0pt]
HD 12288   &    -1572.92&  47.3& -1157.85&  52.8&    34.790000&0.2      & 49895.702&    .372 \\[-1.0pt]
HD 12447   &      -49.32&  31.0&  -472.56&  48.5&     1.490700&0.0008   & 43495.498&    .021 \\[-1.0pt]
HD 12767   &       29.13&  43.3&  -277.36&  46.9&     1.892000&0.004    & 43497.765&    .095 \\[-1.0pt]
HD 14437   &    -1870.54&  45.1&  -808.90&  56.0&    26.867000&0.02     & 44618.385&    .357 \\[-1.0pt]
HD 15144   &     -588.40&   7.0&   -40.93&   8.8&     2.997870&0.000638 & 52251.372&    .140 \\[-1.0pt]
HD 16582   &        7.38&   7.3&  -141.35&  14.2&    87.389671&0.223    & 49905.146&    .926 \\[-1.0pt]
HD 16605   &    -1601.85&  34.2&  -833.96&  50.4&     1.327173&0.0003   & 53271.291&    .011 \\[-1.0pt]
HD 17051   &         .32&    .1&      .81&    .1&     7.700000&0.67     & 57391.829&    .076 \\[-1.0pt]
HD 17330   &      157.62&  19.7& -1104.06&  32.5&     3.228024&0.0020   & 55550.543&    .010 \\[-1.0pt]
HD 18296   &       32.44&  27.3&   174.37&  42.7&     2.884160&0.0002   & 43000.893&    .130 \\[-1.0pt]
HD 19712   &     -568.52&  58.8& -3104.83&  87.3&     2.675728&0.015    & 52903.867&    .011 \\[-1.0pt]
HD 19832   &       42.35&  70.7&  -378.02&  87.0&      .727893&0.0003   & 42624.474&    .036 \\[-1.0pt]
HD 21190   &      -70.50&  22.5&   270.11&  31.7&     1.024710&0.00045  & 54341.548&    .011 \\[-1.0pt]
HD 21699   &      -83.72&  73.9&  -822.37&  95.3&     2.476500&0.0010   & 44220.096&    .055 \\[-1.0pt]
HD 22316   &     -803.27&  77.1& -1386.76& 117.4&     2.976100&0.0014   & 49006.072&    .037 \\[-1.0pt]
HD 22470   &      101.62&  48.1& -1821.17& 128.2&     1.938700&0.0120   & 45295.404&    .010 \\[-1.0pt]
HD 23478(1)&    -1639.34&  57.0&   551.96&  92.5&     1.049800&0.0004   & 56881.627&    .022 \\[-1.0pt]
HD 23478(2)&     -981.21&  47.6&   143.32&  73.1&     1.049800&0.0004   & 56881.676&    .084 \\[-1.0pt]
HD 24155   &      560.91& 145.1&  -998.61& 188.4&     2.534650&0.00015  & 43841.124&    .089 \\[-1.0pt]
HD 24587(1)&      -28.31&  10.6&   -63.55&  14.9&     1.279470&0.00005  & 52970.918&    .044 \\[-1.0pt]
HD 24587(2)&      -56.95&  16.0&  -129.89&  25.3&     1.279470&0.00005  & 52970.904&    .033 \\[-1.0pt]
HD 25354   &     -220.75& 315.5&  -290.10& 629.1&     3.900720&0.0643   & 35788.888&    .629 \\[-1.0pt]
HD 25558   &      -45.10&  10.6&    40.18&  14.4&     1.233000&0.001    & 54083.233&    .087 \\[-1.0pt]
HD 25823   &      366.18& 118.2&  -570.08& 152.5&     4.658530&0.0058   & 34247.731&    .252 \\[-1.0pt]
HD 27309   &     -705.24&  18.2&  -105.14&  25.7&     4.525092&0.0031   & 52239.547&    .192 \\[-1.0pt]
HD 27962   &      682.17&  60.9&  -623.39&  91.8&     2.130060&0.0003   & 41319.588&    .043 \\[-1.0pt]
HD 28305   &         .31&    .1&     1.18&    .2&     4.756243&0.004    & 54699.351&    .111 \\[-1.0pt]
HD 28843   &      -32.80& 111.7&  -478.62& 159.3&     1.373813&0.0004   & 43441.390&    .081 \\[-1.0pt]
HD 29009   &      -49.12&  69.2&  -914.77& 133.5&     3.043584&0.0005   & 46829.573&    .043 \\[-1.0pt]
HD 29248   &      180.83&  32.1&  -225.57&  40.6&    21.557000&0.0825   & 52660.080&    .447 \\[-1.0pt]
HD 30466   &      924.77& 143.4& -1210.88& 210.3&     3.867814&0.0003   & 35780.165&    .119 \\[-1.0pt]
HD 32549(1)&       21.64&  16.6&   147.32&  22.3&     4.597917&0.0031   & 43113.018&    .128 \\[-1.0pt]
HD 32549(2)&      -26.47&  68.2&   114.02& 126.5&     4.597917&0.0031   & 43113.018&    .547 \\[-1.0pt]
HD 32650   &       40.81&   8.8&   -81.96&  19.6&     2.117836&0.0005   & 52250.840&    .047 \\[-1.0pt]
HD 33328(1)&      -40.28&  34.9&  -137.97&  47.7&      .014667&0.0026   & 53954.999&    .001 \\[-1.0pt]
HD 33328(2)&      -15.79&  42.6&  -200.31&  59.2&      .014667&0.0026   & 53955.000&    .001 \\[-1.0pt]
HD 33798   &       -8.58&    .7&    -3.20&   1.0&     9.825000&0.005    & 53997.629&    .626 \\[-1.0pt]
HD 34452   &      317.42&  71.9&  -635.35& 113.8&     2.466264&0.0004   & 42763.153&    .060 \\[-1.0pt]
HD 34736   &      368.89&  52.5& -3101.75&  73.3&      .928980&0.0021   & 56588.664&    .006 \\[-1.0pt]
\hline
\end{tabular}
\end{table*}

\begin{table*}
\contcaption{Single wave $B_e$ phase curves. }
\label{tab:col}
\renewcommand{\arraystretch}{1.1}
\begin{tabular}{|l|rrrrrllc|}
\hline
HD/Name(*) &$B_0$&$\sigma_{B_0}$&$B_1$&$\sigma_{B_1}$&$\ha P$ (days)&$\ha\sigma_P$&$T_0$&$\hb \sigma_{T_0}$ \\
\hline
HD 34859   &      160.22&  62.6&   416.40&  79.7&     1.046200&0.04     & 56639.738&    .038 \\[-1.0pt]
HD 35177   &    -1723.55& 702.8&  3165.07& 735.2&      .549600&0.02     & 56590.370&    .030 \\[-1.0pt]
HD 35298   &      -73.74&  47.4&  3030.68&  61.4&     1.854580&0.00003  & 44591.797&    .007 \\[-1.0pt]
HD 35456   &      668.29&  57.3&  -492.97&  94.6&     2.518143&0.0002   & 44580.908&    .058 \\[-1.0pt]
HD 35881   &       45.87&  66.4&  -205.42& 118.9&      .699800&0.0010   & 55553.163&    .059 \\[-1.0pt]
HD 35912   &     -323.10& 101.4& -1334.85& 139.9&      .897860&0.00006  & 39571.019&    .014 \\[-1.0pt]
HD 36313   &       24.94&  74.6& -1556.37& 106.6&     1.416282&0.0002   & 44589.341&    .018 \\[-1.0pt]
HD 36485(1)&    -1818.08&  23.9&   271.68&  36.4&     1.477750&0.0001   & 56281.048&    .024 \\[-1.0pt]
HD 36485(2)&    -2446.70&  25.4&    70.09&  32.4&     1.477750&0.0001   & 56281.328&    .142 \\[-1.0pt]
HD 36526(1)&     1393.76&  67.0&  2507.98& 100.2&     1.541910&0.0003   & 43504.022&    .008 \\[-1.0pt]
HD 36526(2)&     1588.70&  71.8&  2012.96& 100.1&     1.541910&0.0003   & 55550.933&    .011 \\[-1.0pt]
HD 36540   &      138.97&  79.6&   651.31& 128.3&     2.716000&0.0002   & 44596.344&    .068 \\[-1.0pt]
HD 36629   &     -382.83& 186.4& -1475.82& 281.3&     5.011753&0.0004   & 39168.415&    .114 \\[-1.0pt]
HD 36668   &      -94.65&  77.0& -1141.08& 100.3&     2.125588&0.0004   & 44589.432&    .034 \\[-1.0pt]
HD 36916   &     -323.87&  93.4&  -527.74& 124.0&     1.565239&0.0043   & 44326.973&    .070 \\[-1.0pt]
HD 36982(1)&      209.19&  25.4&    57.75&  38.6&     1.855100&0.0005   & 52669.970&    .207 \\[-1.0pt]
HD 36982(2)&      175.00&  48.9&   123.65&  71.2&     1.855100&0.0005   & 52670.123&    .188 \\[-1.0pt]
HD 37017(1)&    -1223.54&  55.2&  1006.65&  68.8&      .901186&0.00005  & 43441.197&    .012 \\[-1.0pt]
HD 37017(2)&     -780.87&  59.7&  1002.78&  80.2&      .901186&0.00005  & 43441.197&    .011 \\[-1.0pt]
HD 37017(3)&     -659.27&  63.9&   732.81&  86.3&      .901186&0.00005  & 54754.721&    .016 \\[-1.0pt]
HD 37017(4)&     -743.31&  77.1&   848.84& 104.1&      .901186&0.00005  & 54754.721&    .017 \\[-1.0pt]
HD 37022(1)&        9.10&  22.3&  -307.64&  27.0&    15.424000&0.0002   & 50307.081&    .266 \\[-1.0pt]
HD 37022(2)&      252.10&  15.0&  -274.09&  18.7&    15.424000&0.0002   & 50306.632&    .200 \\[-1.0pt]
HD 37022(3)&       88.53&  21.1&  -144.15&  27.2&    15.424000&0.0002   & 50306.646&    .486 \\[-1.0pt]
HD 37041   &     1012.23& 129.3& -1232.57& 223.8&     3.296685&0.0009   & 41714.138&    .062 \\[-1.0pt]
HD 37058(1)&     -364.83&  36.1&   751.61&  50.3&    14.673498&0.0095   & 45296.415&    .147 \\[-1.0pt]
HD 37058(2)&     -266.83&  13.2&   936.91&  17.4&    14.673498&0.0095   & 45296.359&    .044 \\[-1.0pt]
HD 37058(3)&     -327.16&  25.1&   998.62&  31.2&    14.673498&0.0095   & 45296.082&    .062 \\[-1.0pt]
HD 37061(1)&     -120.19&  23.7&   212.34&  29.7&     1.094780&0.0004   & 55221.107&    .032 \\[-1.0pt]
HD 37061(2)&     -132.53&  19.4&   211.87&  24.0&     1.094780&0.0004   & 55221.137&    .026 \\[-1.0pt]
HD 37061(3)&     -660.77&  84.9&  1079.95& 125.1&     1.094780&0.0004   & 53746.432&    .022 \\[-1.0pt]
HD 37140   &      -27.50& 186.8&  -811.34& 317.4&     2.708800&0.0006   & 44594.642&    .152 \\[-1.0pt]
HD 37151   &      -96.28& 113.3&  -343.18& 163.6&     5.673200&0.0004   & 44323.963&    .485 \\[-1.0pt]
HD 37210   &     -138.39& 145.7&  -440.96& 201.9&    11.049400&0.21     & 44588.439&    .854 \\[-1.0pt]
HD 37490   &       12.59&   6.4&   -21.07&   9.2&     1.400200&0.0014   & 53273.048&    .104 \\[-1.0pt]
HD 37642   &      892.49& 158.5& -2996.88& 231.2&     1.602040&0.002    & 44590.378&    .016 \\[-1.0pt]
HD 38823   &     -536.62&  28.9&  2003.61&  43.2&     8.675600&0.03     & 51886.199&    .026 \\[-1.0pt]
HD 39317   &      177.41&  31.1&   177.95&  40.9&     2.597567&0.040    & 42769.613&    .092 \\[-1.0pt]
HD 39801   &        5.77&    .6&    -6.96&    .9&  1035.200000&20.3     & 44799.200&  30.221 \\[-1.0pt]
HD 40535   &     1283.69& 224.4& -2990.18& 461.4&      .431351&0.014    & 45238.027&    .002 \\[-1.0pt]
HD 41403   &     -400.87& 218.1&   888.85& 175.3&  4750.000000&1200.    & 49626.713&  188.89 \\[-1.0pt]
HD 44743   &      -16.35&   1.8&   -11.27&   3.2&    13.600000&1.2      & 56645.664&    .752 \\[-1.0pt]
HD 45348   &      293.33&  21.2&  -333.19&  32.2&     6.900000&0.02     & 41001.980&    .097 \\[-1.0pt]
HD 45530   &       20.48& 216.8&  -850.37& 196.3&     1.585000&0.010    & 53305.707&    .104 \\[-1.0pt]
HD 46328(1)&       34.59&   4.6&   296.97&   6.0& 10950.000000&0.00012  & 49826.272&  31.670 \\[-1.0pt]
HD 47103   &    -3080.17&  98.9&  -746.40& 131.0&    18.624000&0.073    & 50043.421&    .731 \\[-1.0pt]
HD 47129(1)&      -20.81&  15.4&   -57.76&  18.4&      .991837&0.003    & 55960.437&    .054 \\[-1.0pt]
HD 47129(2)&      -15.37& 106.3&  -450.56& 164.5&      .884733&0.002    & 55960.500&    .059 \\[-1.0pt]
HD 47777   &       10.57&  56.5&   601.13&  43.9&     2.641500&0.0006   & 57551.365&    .062 \\[-1.0pt]
HD 49333   &      112.72& 105.6& -1035.17& 188.8&     2.180100&0.0007   & 47310.482&    .044 \\[-1.0pt]
HD 49606   &       61.63&  25.6&   -96.79&  38.7&     1.457025&0.0004   & 44513.406&    .078 \\[-1.0pt]
HD 50461   &      544.35&  81.5&  2060.10& 146.8&      .894000&0.005    & 54480.478&    .006 \\[-1.0pt]
HD 50707   &       34.46&   9.1&  -124.36&  13.8&    12.641150&0.0082   & 54099.920&    .201 \\[-1.0pt]
HD 50896   &       44.28&  22.5&   -78.67&  25.4&     3.766000&0.10     & 55553.008&    .316 \\[-1.0pt]
HD 51418   &       25.01&  15.0&   504.31&  22.7&     2.290800&0.044    & 41585.770&    .018 \\[-1.0pt]
HD 54118   &      -29.66&  60.3&  1382.93&  81.3&     3.221691&0.015    & 42116.412&    .032 \\[-1.0pt]
HD 55719   &      682.50&  33.8&  -144.87&  52.3&   357.300000&21.4     & 48580.230&  20.136 \\[-1.0pt]
HD 57682   &       29.30&   6.0&  -226.34&   8.4&    63.570800&0.0057   & 54777.813&    .407 \\[-1.0pt]
HD 58260   &     2283.00&  95.0&  -219.10& 164.5&     1.657000&0.0009   & 43503.502&    .176 \\[-1.0pt]
HD 61468(1)&     6742.34&   3.0& -1126.85&   3.2&   319.680000&32.2     & 49263.844&    .165 \\[-1.0pt]
HD 61468(2)&    -1602.18&  92.7&  -949.04& 134.7&   319.680000&32.2     & 49449.028&   5.861 \\[-1.0pt]
HD 62140   &      -38.70&   5.6& -1515.28&   8.1&     4.286788&0.0005   & 50501.591&    .004 \\[-1.0pt]
HD 62509   &        -.34&    .0&     -.24&    .1&   589.640000&26.00    & 54350.040&  26.705 \\[-1.0pt]
\hline
\end{tabular}
\end{table*}

\begin{table*}
\contcaption{Single wave $B_e$ phase curves. }
\label{tab:col}
\renewcommand{\arraystretch}{1.1}
\begin{tabular}{|l|rrrrrllc|}
\hline
HD/Name(*) &$B_0$&$\sigma_{B_0}$&$B_1$&$\sigma_{B_1}$&$\ha P$ (days)&$\ha\sigma_P$&$T_0$&$\hb \sigma_{T_0}$ \\
\hline
HD 62658   &       -1.25&  17.7&   311.97&  42.5&     4.724900&0.0009   & 58556.529&    .051 \\[-1.0pt]
HD 64740   &     -228.81&  24.3&  -678.15&  32.9&     1.330260&0.00006  & 43498.438&    .011 \\[-1.0pt]
HD 66665(1)&      -46.85&   6.2&    93.01&   9.4&    24.500000&2.60     & 55249.780&    .380 \\[-1.0pt]
HD 66765   &     -258.63&  38.0&  -862.11&  50.0&     1.620000&0.15     & 55907.881&    .018 \\[-1.0pt]
HD 67621   &      212.77&   9.8&  -295.27&  13.7&     3.600000&0.26     & 55906.463&    .028 \\[-1.0pt]
HD 68351   &      100.96&  14.1&   -84.44&  20.1&     4.259000&0.016    & 52250.743&    .152 \\[-1.0pt]
HD 70331(1)&    -2515.26&  53.5&  -198.86&  74.8&     1.998120&0.0056   & 49020.840&    .132 \\[-1.0pt]
HD 70331(2)&    12367.68&    .8&  -375.76&   1.1&     1.998120&0.0056   & 48914.717&    .001 \\[-1.0pt]
HD 71866   &      260.75&   8.9& -2091.36&  14.1&     6.800240&0.0055   & 50854.150&    .007 \\[-1.0pt]
HD 72106   &      207.36&  10.1&  -139.08&  17.1&      .638900&0.00021  & 53331.479&    .010 \\[-1.0pt]
HD 72968   &      356.29&   6.1&   -53.99&   8.6&     5.693464&0.0098   & 52249.363&    .153 \\[-1.0pt]
HD 73340   &    -1391.09&  99.9&  -742.14& 127.4&     2.667530&0.00025  & 46831.497&    .102 \\[-1.0pt]
HD 74521   &      723.73&  35.5&  -266.41&  53.5&     7.050500&0.0037   & 46830.197&    .217 \\[-1.0pt]
HD 74575   &       92.87&  10.9&  -131.33&  20.5&     3.197790&0.00019  & 54078.092&    .062 \\[-1.0pt]
HD 77350   &     -176.79&  63.0&  -472.39& 108.9&     4.024000&0.0031   & 45335.865&    .130 \\[-1.0pt]
HD 81009   &     1791.72&  52.5&  -490.64&  73.3&    33.984000&0.60     & 40236.114&    .822 \\[-1.0pt]
HD 81009(1)&     8390.48&   1.1&  -905.61&   1.8&    33.984000&0.60     & 47609.343&    .010 \\[-1.0pt]
HD 83368(1)&      -55.75&  75.6&  -638.92& 108.4&     2.851962&0.000005 & 46213.260&    .073 \\[-1.0pt]
HD 83368(2)&      -21.70&  53.1&  -740.87&  92.2&     2.851962&0.000005 & 45061.017&    .047 \\[-1.0pt]
HD 90044   &     -104.23& 154.8& -1214.15& 188.8&     4.379000&0.00004  & 46893.138&    .133 \\[-1.0pt]
HD 90569   &      263.48&   9.8&  -254.72&  14.8&     3.237356&0.0031   & 52250.321&    .024 \\[-1.0pt]
HD 94660(2)&    -2283.51&  47.2&  -278.97&  77.5&  2764.000000&294.     & 47435.000&  08.806 \\[-1.0pt]
HD 94660(3)&    -2283.51&  47.2&  -278.97&  77.5&  2764.000000&294.     & 47435.000&  08.806 \\[-1.0pt]
HD 96446(1)&    -1579.72&  95.7&  -368.91& 140.1&    23.380000&0.0273   & 43497.703&   1.872 \\[-1.0pt]
HD 96446(2)&     -965.00&  28.6&  -237.00&  36.3&    23.381367&0.0273   & 43497.625&    .645 \\[-1.0pt]
HD 96446(3)&    -1756.86& 182.2&  -465.06& 127.0&    23.381367&0.0273   & 43498.001&   1.559 \\[-1.0pt]
HD 96707   &       -5.97&  10.4&   -49.29&  16.7&     4.301927&0.0077   & 52252.660&    .206 \\[-1.0pt]
HD 97048(1)&       -1.81&  13.2&  -131.87&  19.0&      .694710&0.00039  & 53062.124&    .016 \\[-1.0pt]
HD 97048(2)&        2.12&  13.9&  -154.00&  20.1&      .694710&0.00039  & 53062.127&    .014 \\[-1.0pt]
HD 98088   &      123.55&   8.3& -1146.23&  12.4&     5.904510&0.000003 & 51195.122&    .009 \\[-1.0pt]
HD101065   &     -700.66& 107.2&   878.49&  77.6& 68620.      &7500.    & 41121.500&    .901 \\[-1.0pt]
HD103192   &     -203.99&  56.7&    54.95& 114.7&     2.356660&0.00025  & 43733.734&    .323 \\[-1.0pt]
HD103498   &      131.12&  14.8&  -349.21&  25.4&    18.970293&0.140    & 52238.440&    .139 \\[-1.0pt]
HD104237   &      808.78&  24.1&  1203.65&  54.8&     5.029136&0.0009   & 55318.437&    .005 \\[-1.0pt]
HD105382   &     -419.38&  21.8&   397.44&  32.2&     1.295000&0.001    & 53005.257&    .013 \\[-1.0pt]
HD107000   &       42.52&  18.2&   276.57&  25.9&     5.638000&0.002    & 53363.221&    .068 \\[-1.0pt]
HD107612   &       48.94&  85.3&  -364.42&  84.9&     1.988000&0.014    & 53090.366&    .150 \\[-1.0pt]
HD108945(1)&     -347.99& 113.0&   645.29& 143.9&     2.051860&0.00128  & 42495.494&    .081 \\[-1.0pt]
HD108945(2)&      -31.74&  12.9&   266.55&  29.9&     2.051860&0.00128  & 51611.872&    .017 \\[-1.0pt]
HD109026   &      310.53&   9.7&  -169.47&  12.5&     2.863926&0.22     & 43507.954&    .032 \\[-1.0pt]
HD110066   &       79.11&  15.0&   239.36&  17.3&     1.923490&0.00019  & 35140.912&    .029 \\[-1.0pt]
HD110379   &       61.45&  18.5&  -305.11&  26.5&    12.926960&0.014    & 34410.489&    .166 \\[-1.0pt]
HD111133   &     -919.88&  42.8&  -560.58&  55.2&    16.307800&0.0325   & 35877.627&    .242 \\[-1.0pt]
HD112185(1)&       36.37&   7.4&   -66.69&  10.6&     5.088700&0.0013   & 50859.941&    .129 \\[-1.0pt]
HD112185(2)&       26.89&  11.5&   -79.10&  16.6&     5.088700&0.0013   & 41787.070&    .189 \\[-1.0pt]
HD112381   &    -3401.56& 119.1&  -429.47& 187.7&     2.840000&0.003    & 46831.344&    .204 \\[-1.0pt]
HD115735   &       61.03&  18.2&   111.09&  25.8&     1.297811&0.00006  & 51599.329&    .042 \\[-1.0pt]
HD116114   &    -1963.92&  25.7&  -233.94&  39.4&     2.940600&0.0027   & 49016.911&    .071 \\[-1.0pt]
HD116458   &    -1709.42&  19.6&  -379.86&  25.0&   148.390000&2.71     & 40764.278&   1.900 \\[-1.0pt]
HD118022(1)&     -558.34&   7.3&  -418.48&   9.9&     3.722084&0.0017   & 50495.945&    .014 \\[-1.0pt]
HD118022(2)&     -506.98&  52.7&  -369.21&  77.7&     3.722084&0.0017   & 42489.738&    .124 \\[-1.0pt]
HD120136   &        -.14&   .16&     1.21&   .20&     3.034200&0.0077   & 54977.363&    .094 \\[-1.0pt]
HD121743(1)&      217.22&  15.3&    47.39&  21.0&     1.130170&0.000009 & 56127.397&    .130 \\[-1.0pt]
HD121743(2)&      245.40&  15.5&    62.12&  18.9&     1.130170&0.000009 & 56127.418&    .101 \\[-1.0pt]
HD121743(3)&      271.63&  25.0&   102.49&  28.2&     1.130170&0.000009 & 56127.378&    .098 \\[-1.0pt]
HD122451   &       -9.44&   5.4&    11.71&   8.1&     2.885000&0.001    & 55703.814&    .320 \\[-1.0pt]
HD122970   &      163.27&  14.2&   -73.90&  19.3&     3.877000&0.001    & 52493.040&    .180 \\[-1.0pt]
HD125248(1)&       78.09& 107.8& -2697.08& 174.3&     9.295400&0.00006  & 42492.400&    .075 \\[-1.0pt]
HD125248(2)&       48.02&  42.7& -2130.19&  59.3&     9.295400&0.00006  & 38541.992&    .044 \\[-1.0pt]
HD125823(1)&       12.57&  30.8&  -405.96&  44.0&     8.817100&0.0001   & 43724.711&    .188 \\[-1.0pt]
HD125823(2)&       35.25&  69.9&  -512.10&  96.1&     8.817100&0.0001   & 41801.878&    .304 \\[-1.0pt]
HD127381   &       25.22&   7.4&   -91.48&  10.0&     3.019720&0.00043  & 54461.261&    .055 \\[-1.0pt]
HD128898   &     -232.72&  50.4&  -150.35&  65.5&     4.479000&0.010    & 42739.880&    .411 \\[-1.0pt]
\hline
\end{tabular}
\end{table*}

\begin{table*}
\contcaption{Single wave $B_e$ phase curves. }
\label{tab:col}
\renewcommand{\arraystretch}{1.1}
\begin{tabular}{|l|rrrrrllc|}
\hline
HD/Name(*) &$B_0$&$\sigma_{B_0}$&$B_1$&$\sigma_{B_1}$&$\ha P$ (days)&$\ha\sigma_P$&$T_0$&$\hb \sigma_{T_0}$ \\
\hline
HD130144   &       -4.97&    .2&    -4.91&    .4&    62.173600&1.92     & 54546.262&    .537 \\[-1.0pt]
HD130322   &        5.14&   1.5&    -4.03&   1.8&    26.100000&3.5      & 54463.370&   1.638 \\[-1.0pt]
HD131156   &        7.64&    .2&    -3.52&    .3&     6.248010&0.0072   & 52812.045&    .081 \\[-1.0pt]
HD133652   &     -382.97&  60.0& -1904.73& 113.9&     2.304000&0.00016  & 47312.624&    .014 \\[-1.0pt]
HD134793   &     -296.98&  60.0& -1108.83&  98.1&     2.798612&0.0001   & 35938.481&    .027 \\[-1.0pt]
HD137909(1)&      101.48&   5.4&  -671.23&   7.8&    18.486800&0.003    & 40018.535&    .033 \\[-1.0pt]
HD137909(2)&      129.52&  12.1&  -534.37&  15.3&    18.486800&0.003    & 42495.937&    .106 \\[-1.0pt]
HD137949   &     1679.43&  20.7&  -206.36&  27.9&     7.151234&0.0051   & 48779.860&    .177 \\[-1.0pt]
HD140160   &     -455.81& 508.1&  -901.63& 752.7&     1.595840&0.0001   & 40763.339&    .181 \\[-1.0pt]
HD143473   &     4434.11& 160.7& -1377.70& 331.0&     2.842630&0.0022   & 47276.234&    .066 \\[-1.0pt]
HD144897(1)&     1828.36&  31.8&  -315.77&  44.3&    48.620000&1.094    & 49011.735&   1.116 \\[-1.0pt]
HD144897(2)&     8987.01&   1.7&  -563.54&   2.6&    48.620000&1.094    & 48986.967&    .033 \\[-1.0pt]
HD147394   &       58.79&  30.7&  -207.06&  45.4&     1.692683&0.00012  & 41785.419&    .054 \\[-1.0pt]
HD147513   &        1.97&    .1&    -1.13&    .2&     9.174000&2.0      & 56115.050&    .193 \\[-1.0pt]
HD148112   &     -191.61&  10.3&   -26.22&  12.6&     3.042960&0.0048   & 51599.412&    .307 \\[-1.0pt]
HD148199   &      343.27&  68.5& -1158.15&  93.9&     7.725530&0.0079   & 44764.247&    .101 \\[-1.0pt]
HD148330   &      -94.59&  42.3&  -207.46&  79.6&     4.288404&0.004    & 45460.144&    .223 \\[-1.0pt]
HD148937   &     -214.84&  25.6&   -77.46&  33.1&     7.032300&0.003    & 53545.877&    .651 \\[-1.0pt]
HD149757   &       -1.87&  43.8&  -131.34&  68.0&     1.382710&0.0017   & 44344.136&    .128 \\[-1.0pt]
HD149822   &     -239.54& 113.4&  -743.12& 169.5&     1.534013&0.00008  & 47312.226&    .045 \\[-1.0pt]
HD150193(1)&     -109.09&  14.5&   -70.06&  18.9&     1.316970&0.00013  & 53602.701&    .059 \\[-1.0pt]
HD150193(2)&     -141.02&  20.8&   -86.15&  26.7&     1.316970&0.00013  & 53602.793&    .076 \\[-1.0pt]
HD151965   &    -2331.84&  98.3& -1508.15& 145.0&     1.608410&0.02     & 47311.847&    .024 \\[-1.0pt]
HD153882   &      501.61&  41.1& -2152.85&  54.1&     6.008580&0.00015  & 34524.531&    .026 \\[-1.0pt]
HD154708(1)&     7093.07&   8.1&  -881.34&   8.7&     5.366600&0.0007   & 53117.498&    .013 \\[-1.0pt]
HD154708(2)&     6783.16&  18.8&  -907.82&  18.4&     5.366600&0.0007   & 53117.498&    .030 \\[-1.0pt]
HD156424(1)&       52.52&  28.1&   134.59&  40.2&     2.872100&0.0006   & 56123.254&    .135 \\[-1.0pt]
HD156424(2)&     -509.89&  13.0&   171.49&  20.1&     2.872100&0.0006   & 56123.459&    .039 \\[-1.0pt]
HD156424(3)&     -293.72&  28.1&   236.79&  43.2&     2.872100&0.0006   & 56123.491&    .063 \\[-1.0pt]
HD163472(1)&      -27.42&   3.4&   -76.36&   5.1&     3.638833&0.000003 & 54279.691&    .034 \\[-1.0pt]
HD163472(2)&      -24.82&   3.8&   -75.12&   5.8&     3.638833&0.000003 & 54279.754&    .039 \\[-1.0pt]
HD163472(3)&      -40.18&   7.5&   -90.92&  11.0&     3.638833&0.000003 & 54279.504&    .065 \\[-1.0pt]
HD164258   &      -10.47& 140.3& -1053.16& 229.4&      .862810&0.00046  & 44769.834&    .025 \\[-1.0pt]
HD164492(1)&      140.18&  19.0&   300.28&  31.2&     1.596890&0.00135  & 56443.149&    .020 \\[-1.0pt]
HD164492(2)&      837.54&  36.5&  1135.74&  47.5&     1.369860&0.00135  & 57197.244&    .010 \\[-1.0pt]
HD165474   &      194.94&  13.3&  -119.76&  18.4&     1.381082&0.00034  & 47280.216&    .035 \\[-1.0pt]
HD166473(1)&     7161.67&   1.0& -1496.07&   1.3&  3892.565000&562.     & 46682.241&    .577 \\[-1.0pt]
HD166473(2)&       29.51&  71.3& -2232.05&  51.3&  3892.565000&562.     & 48737.266&  36.350 \\[-1.0pt]
HD168733   &     -685.48&  29.5&  -358.63&  42.3&    14.523906&0.011    & 41429.003&    .294 \\[-1.0pt]
HD169842   &     -289.58&  68.6&  -596.15&  93.5&     3.426000&0.004    & 53092.212&    .073 \\[-1.0pt]
HD170000(1)&      150.67&  30.4&   326.77&  45.2&     1.716490&0.00002  & 42631.445&    .035 \\[-1.0pt]  
HD170397   &       68.59&  67.8&  -919.70&  97.2&     2.254540&0.00046  & 42610.580&    .038 \\[-1.0pt]
HD170973   &      169.32& 120.6&  -901.56& 149.2&     7.066600&0.0035   & 47004.705&    .176 \\[-1.0pt]
HD171586   &     -190.81&  27.4&  -214.52&  44.9&     2.130800&0.0032   & 53215.937&    .077 \\[-1.0pt]
HD171782   &     -328.40&  65.8&  -131.60& 106.9&     4.467400&0.001    & 53222.805&    .544 \\[-1.0pt]
HD172167   &       -1.02&    .6&    -4.23&    .8&      .622550&0.00005  & 50658.113&    .018 \\[-1.0pt]
HD173650   &     -128.42&  16.2&  -330.08&  21.3&    17.457491&0.063    & 33118.684&    .225 \\[-1.0pt]
HD174638   &       -1.02&   6.1&   -43.32&   7.5&    12.937400&0.0006   & 48380.733&    .456 \\[-1.0pt]
HD175156   &      -44.48&  52.1&  -259.30&  73.7&     3.081056&0.0017   & 43732.511&    .130 \\[-1.0pt]
HD176386(1)&      -40.80&  14.8&  -128.73&  22.4&      .899200&0.00008  & 54609.487&    .021 \\[-1.0pt]
HD176386(2)&      -54.30&  18.5&  -132.02&  27.8&      .899200&0.00008  & 54609.487&    .026 \\[-1.0pt]
HD176582(1)&       -8.66&  17.4&  1514.70&  24.4&     1.581984&0.000003 & 54482.842&    .004 \\[-1.0pt]
HD176582(2)&        7.79&  11.1&  1601.45&  15.7&     1.581984&0.000003 & 54482.842&    .002 \\[-1.0pt]
HD176582(3)&       55.41&  32.2&  1166.81&  45.1&     1.581984&0.000003 & 54482.842&    .010 \\[-1.0pt]
HD178892(1)&     5219.15&  79.3& -2297.77& 119.8&     8.254900&0.0137   & 52456.876&    .060 \\[-1.0pt]
HD178892(2)&     3951.13&  68.8& -2873.50&  95.5&     8.254900&0.0137   & 52456.460&    .038 \\[-1.0pt]
HD179527   &       33.25&  30.4&  -307.94&  84.6&    19.679539&0.0146   & 42580.437&    .426 \\[-1.0pt]
HD180642   &     -168.21&  40.8&  -497.47&  67.0&    13.893000&0.003    & 54339.487&    .228 \\[-1.0pt]
HD181615   &      -23.80&   3.8&   -57.07&   5.1&     1.443074&0.00072  & 53517.759&    .024 \\[-1.0pt]
HD182180   &      310.47&  45.0&  2449.75&  59.5&      .521408&0.0000006& 54672.691&    .003 \\[-1.0pt]
HD183056   &      -73.93&  15.3&  -336.08&  21.0&     2.991900&0.0012   & 52114.939&    .032 \\[-1.0pt]
HD183339   &      434.67& 181.3& -2011.29& 242.8&     2.423361&0.026    & 44774.603&    .042 \\[-1.0pt]
HD184471(1)&      373.42&  19.3&  -516.32&  27.4&    50.800000&0.55     & 52131.716&    .411 \\[-1.0pt]
\hline
\end{tabular}
\end{table*}

\begin{table*}
\contcaption{Single wave $B_e$ phase curves. }
\label{tab:col}
\renewcommand{\arraystretch}{1.1}
\begin{tabular}{|l|rrrrrllc|}
\hline
HD/Name(*) &$B_0$&$\sigma_{B_0}$&$B_1$&$\sigma_{B_1}$&$\ha P$ (days)&$\ha\sigma_P$&$T_0$&$\hb \sigma_{T_0}$ \\
\hline
HD184471(2)&      251.02&  71.3&  -295.15&  87.5&    50.800000&0.55     & 52132.711&   3.534 \\[-1.0pt]
HD184927(1)&      925.35&  11.5&   810.58&  13.7&     9.531328&0.00731  & 44416.702&    .032 \\[-1.0pt]
HD184927(2)&      588.42&   6.5&   491.27&   8.5&     9.531328&0.00731  & 55692.248&    .030 \\[-1.0pt]
HD184927(3)&     1036.73&  11.0&   497.48&  15.3&     9.531328&0.00731  & 55692.248&    .052 \\[-1.0pt]
HD184927(4)&      785.84&  16.5&   405.05&  22.9&     9.531328&0.00731  & 55692.248&    .096 \\[-1.0pt]
HD184927(5)&      501.50&  15.7&   419.27&  18.7&     9.531328&0.00731  & 55692.248&    .085 \\[-1.0pt]
HD184927(6)&      198.68&   6.7&   923.24&   8.0&     9.531328&0.00731  & 55692.336&    .017 \\[-1.0pt]
HD184927(7)&      242.77&   5.5&   965.40&   6.7&     9.531328&0.00731  & 55692.436&    .013 \\[-1.0pt]
HD186205(1)&     -794.13&  16.8&   225.82&  26.2&    37.116570&0.06     & 45881.121&    .495 \\[-1.0pt]
HD186205(2)&     -559.20&  28.6&    61.79&  51.1&    37.116570&0.06     & 55608.125&   4.148 \\[-1.0pt]
HD186205(3)&     -769.31&  27.5&   180.06&  47.7&    37.116570&0.06     & 55604.925&   1.140 \\[-1.0pt]
HD186205(4)&     -517.37&  32.7&    68.41&  65.6&    37.116570&0.06     & 55604.427&   3.878 \\[-1.0pt]
HD188041   &     2759.91&  10.3& -1038.02&  14.5&   224.500000&11.3     & 32335.431&    .521 \\[-1.0pt]
HD188209   &       -4.17&   4.6&    29.30&   7.5&     3.172247&0.01     & 54636.568&    .111 \\[-1.0pt]
HD189733   &       -1.71&    .1&    -4.17&    .2&     7.667536&0.021    & 53893.689&    .054 \\[-1.0pt]
HD189849   &      179.38&   7.3&   136.50&  10.1&     6.884805&0.00216  & 39720.636&    .085 \\[-1.0pt]
HD190073   &       25.61&   1.4&    22.45&   1.9&    47.088387&0.18     & 53493.620&    .729 \\[-1.0pt]
HD191612   &     -226.34&  26.0&  -320.26&  34.7&   537.200000&0.6      & 53412.093&   9.518 \\[-1.0pt]
HD194093   &      -29.79&   6.6&   -47.30&   9.4&     1.034740&0.00007  & 41152.232&    .035 \\[-1.0pt]
HD196178   &    -1017.92&  73.6&  -859.44& 136.2&     1.916450&0.00014  & 42590.381&    .030 \\[-1.0pt]
HD196502   &       85.09&  30.6&  -592.54&  53.4&    20.274700&0.015    & 33922.398&    .244 \\[-1.0pt]
HD200311(1)&     8615.33&   2.4&  -839.15&   2.5&    52.008400&0.0007   & 45324.632&    .029 \\[-1.0pt]
HD200311(2)&      184.97&  90.6& -1673.74& 118.1&    52.008400&0.0007   & 45329.978&    .712 \\[-1.0pt]
HD200775   &     -139.69&  17.4&  -273.04&  22.6&     4.328000&0.003    & 53269.189&    .066 \\[-1.0pt]
HD201091(1)&       -2.46&    .7&    -3.92&    .9&    36.618000&0.061    & 51007.748&   1.147 \\[-1.0pt]
HD201091(2)&        4.86&    .4&    -9.72&    .5&    36.889000&0.061    & 57196.249&    .269 \\[-1.0pt]
HD201601   &     -300.31&   3.61 & 827.39&   6.5& 35462.500000&1149.    & 16310.900&  46.497 \\[-1.0pt]
HD205021(1)&       -7.39&   2.1&    95.81&   2.6&    12.000750&0.000009 & 51160.282&    .066 \\[-1.0pt]
HD205021(2)&        1.75&   3.0&    82.49&   4.6&    12.00075 &0.000009 & 51160.282&    .101 \\[-1.0pt]
HD205021(3)&        1.11&   3.2&    90.21&   4.9&    12.000750&0.000009 & 51160.282&    .098 \\[-1.0pt]
HD205021(4)&       -3.18&   5.2&    94.73&   8.0&    12.000750&0.000009 & 51160.282&    .153 \\[-1.0pt]
HD206860   &        3.60&    .1&    -2.91&    .2&     4.676634&0.002    & 54304.862&    .052 \\[-1.0pt]
HD207330   &        2.36&  39.8&  -129.23&  41.3&     1.290502&0.0021   & 52081.680&    .106 \\[-1.0pt]
HD208217   &     -471.82&  91.5& -1313.24&  84.5&     8.444750&0.00011  & 49818.936&    .127 \\[-1.0pt]
HD210873   &     -206.09& 323.4& -1695.66& 498.5&     1.686426&0.0032   & 44503.376&    .070 \\[-1.0pt]
HD214680   &        2.03&   1.6&    -7.96&   2.2&     4.670431&0.0156   & 54079.819&    .228 \\[-1.0pt]
HD215441(1)&    33350.45& 164.3& -1275.55& 211.9&     9.487100&0.0046   & 39715.644&    .292 \\[-1.0pt]
HD215441(2)&    16184.49& 269.0&  4315.38& 389.5&     9.487100&0.0046   & 42618.815&    .133 \\[-1.0pt]
HD217522   &    -1424.82&  86.9&  1232.91& 145.3&      .183009&0.0004   & 48842.037&    .001 \\[-1.0pt]
HD217833(1)&    -4067.41& 166.2& -1798.16& 223.3&     5.393074&0.0092   & 44770.041&    .120 \\[-1.0pt]
HD217833(2)&      335.49& 185.3& -1076.80& 277.2&     5.393074&0.0092   & 44769.520&    .267 \\[-1.0pt]
HD218376   &       34.12&  19.0&  -106.22&  29.4&     7.071686&0.0228   & 52077.487&    .277 \\[-1.0pt]
HD219134   &        -.50&    .1&     1.77&    .1&    22.247437&1.64     & 57544.698&    .254 \\[-1.0pt]
HD221760   &       20.95&  23.0&   108.56&  33.5&     5.941007&0.06     & 43501.707&    .287 \\[-1.0pt]
HD223460   &        8.38&    .5&   -36.55&    .7&    24.200000&0.068    & 54713.720&    .074 \\[-1.0pt]
HD224085   &       16.64&   1.4&   -60.80&   2.0&     6.759127&0.0000068& 53212.221&    .034 \\[-1.0pt]
HD226868   &     -341.02&  57.2&   437.79&  69.2&  4900.000000&0.0032   & 35141.517&  40.765 \\[-1.0pt]
HD258686   &     6127.28& 105.0& -1023.36& 164.5&     1.597674&0.00031  & 53271.019&    .038 \\[-1.0pt]
HD265866   &       12.45&   1.5&     9.32&   2.3&    21.012331&0.08         & 57909.477&    .842 \\[-1.0pt]
HD281934   &     -320.24&  19.3&  -201.77&  25.5&     7.650000&0.038    & 53770.450&    .179 \\[-1.0pt]
HD293764   &     3782.06&  64.5& -1179.12& 130.1&     2.112164&0.00031  & 51802.864&    .021 \\[-1.0pt]
HD318107(1)&     3170.81&  41.7& -1972.93&  46.1&     9.708500&0.004    & 48819.058&    .053 \\[-1.0pt]
HD318107(2)&    14628.09&  55.2& -1592.04&  86.2&     9.708500&0.004    & 48834.360&    .070 \\[-1.0pt]
V1005 Ori  &      -36.27&   6.2&   -38.28&   6.0&     4.350000&0.24     & 54117.884&    .206 \\[-1.0pt]
V380 Ori   &      -16.43&  24.5&  -425.33&  34.9&     4.430000&0.00024  & 53060.076&    .059 \\[-1.0pt]
BD+40 175B &     1483.56&  54.2&  1250.93& 102.1&     1.803358&0.00024  & 50708.099&    .014 \\[-1.0pt]
BD+40 175A &    -2143.98&  51.7&  1487.65&  82.5&     5.366822&0.0007   & 50705.605&    .039 \\[-1.0pt]
CD-48 11051(1)& -2811.43& 232.8&   672.26& 333.9&     1.678000&0.003    & 53196.660&    .146 \\[-1.0pt]
CD-48 11051(2)&  -698.08&  79.4&   383.68& 111.5&     1.678000&0.003    & 53196.004&    .074 \\[-1.0pt]
BD-19 5044L&     -322.37&  10.1&  -124.26&  14.6&     5.038189&0.026    & 53232.428&    .105 \\[-1.0pt]
DT Vir(1)  &       12.55&   2.8&   -50.28&   3.7&     2.850000&0.071    & 54124.328&    .032 \\[-1.0pt]
DT Vir(2)  &       13.48&   1.7&   -16.44&   2.5&     3.201537&0.071    & 54125.093&    .079 \\[-1.0pt]
YZ CMi(1)  &     -423.37&  14.3&  -376.63&  16.2&     2.770000&0.14     & 54125.460&    .024 \\[-1.0pt]
\hline
\end{tabular}
\end{table*}

\begin{table*}
\contcaption{Single wave $B_e$ phase curves. }
\label{tab:col}
\renewcommand{\arraystretch}{1.1}
\begin{tabular}{|l|rrrrrllc|}
\hline
HD/Name(*) &$B_0$&$\sigma_{B_0}$&$B_1$&$\sigma_{B_1}$&$\ha P$ (days)&$\ha\sigma_P$&$T_0$&$\hb \sigma_{T_0}$ \\
\hline
EQ Peg A   &      272.32&  12.9&  -163.69&  15.6&     1.060000&0.045    & 53950.108&    .012 \\[-1.0pt]
GJ772      &    86861.27& 557.6& -8081.50& 889.4&     1.447949&0.0001   & 50674.662&    .022 \\[-1.0pt]
V2129 Oph(3)&     923.04&  90.6&  -311.55& 109.7&     6.530000&0.75     & 53541.696&    .443 \\[-1.0pt]
GL Vir     &     -153.51&  39.8&  -263.43&  43.6&      .491000&0.002    & 54161.347&    .013 \\[-1.0pt]
DX Cnc     &       84.22&  11.2&   -64.92&  15.1&      .412788&0.01     & 54160.016&    .019 \\[-1.0pt]
LHS292     &      -31.51&   5.1&   -37.17&   7.7&     1.467955&0.2      & 54544.646&    .044 \\[-1.0pt]
GJ 1289    &       28.33&   3.2&    84.90&   5.7&    54.675000&5.5      & 57584.713&    .416 \\[-1.0pt]
VB 8       &       25.58&  11.2&   -72.28&  13.6&      .543972&0.028    & 54953.976&    .020 \\[-1.0pt]
V1298 Aql  &       28.97&  32.2&  -101.91&  31.2&      .537750&0.023    & 55013.237&    .038 \\[-1.0pt]
CPD-28 2561(1)&   118.76&  43.8&  -430.05&  57.1&    73.410000&0.62     & 55338.525&   1.334 \\[-1.0pt]
CPD-28 2561(2)&    96.37& 115.1&  -434.96&  76.5&    73.410000&0.62     & 55339.118&   3.295 \\[-1.0pt]
BD+53 1183 &      106.86&  45.2&   902.43&  58.4&     2.702148&0.001    & 53715.820&    .031 \\[-1.0pt]
ALS15218   &     -403.52&  29.3&  -209.59&  41.7&     4.974629&0.0027   & 55623.571&    .155 \\[-1.0pt]
NGC1624-2  &     2018.06& 254.1& -2320.62& 404.4&   157.990000&11.51    & 55899.685&   4.851 \\[-1.0pt]
CPD-57 3509(1)&   119.95&  38.3&  -929.78&  52.3&     6.360930&0.00026  & 56694.173&    .068 \\[-1.0pt]
CPD-57 3509(2)&    49.91&  21.7&  -750.39&  28.1&     6.382550&0.00026  & 56693.104&    .054 \\[-1.0pt]
CD-40 5404 &      -42.45&   3.1&   -53.71&   4.2&    25.370000&0.32     & 56656.492&    .305 \\[-1.0pt]
UV Cet     &      539.05&   9.7&  -136.88&  12.2&      .113450&0.002    & 56556.017&    .002 \\[-1.0pt]
CPD-83 64B &       96.84&  49.9&   332.43&  85.8&     1.849330&0.01     & 58002.620&    .061 \\[-1.0pt]
V1000 Sco  &      -20.84&   5.7&    76.68&   8.2&     4.258452&0.0008   & 55964.261&    .062 \\[-1.0pt]
V1156 Sco  &       -3.94&   5.7&    18.96&   7.9&     2.150000&0.1      & 55964.054&    .199 \\[-1.0pt]
GJ 793     &        8.63&   5.8&    27.18&   6.9&    33.499714&1.28     & 57577.845&    .660 \\[-1.0pt]
\hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{|l|rrrcrrll|}
\hline
HD/Name(*)&$N$& $\sigma$  &$r$&$\sigma_r$& $N_V$ &$\chi^2\hd$ &Note/Method & References   \\
\hline
HD   108   &     38&   9.8&    .334&  .067&    35&   1.27&                   &499,514     \\[-1.0pt]
HD   358   &     19&   8.9&   -.084&  .177&    16&   6.41& all lines         &387,826     \\[-1.0pt]
HD   886   &     20&   2.7&   -.297&  .116&    17&   3.21&                   &475,478,638 \\[-1.0pt]
HD  1237   &     15&    .3&   -.935&  .041&    12&   1.62&                   &709         \\[-1.0pt]
HD  2453   &     33&  16.6&    .421&  .024&    30&   2.86&                   &1,26,256,752   \\[-1.0pt]
HD  3229   &     31&    .8&    .493&  .021&    28&  12.16&                   &588         \\[-1.0pt]
HD  3360(1)&     82&    .3&   -.394&  .020&    79&   1.36& all lines         &730         \\[-1.0pt]
HD  3360(2)&     82&    .4&   -.395&  .019&    79&   1.51& all but He        &730         \\[-1.0pt]
HD  3360(3)&     82&    .7&   -.394&  .035&    79&   1.14& N lines           &730         \\[-1.0pt]
HD  3379   &     15&  15.7&   -.181&  .080&    12&   2.38&                   &406,457,475 \\[-1.0pt]
HD  3980   &     11& 186.7&   -.844&  .045&     8&  58.23&                   &121,389     \\[-1.0pt]
HD  4128   &    103&    .2&    .276&  .020&   100&  19.11&                   &576,801     \\[-1.0pt]
HD  5550   &     25&    .6&    .602&  .084&    22&    .62&                   &706         \\[-1.0pt]
HD  5601(1)&     11&  16.0&    .105&  .014&     8&    .88& all               &735         \\[-1.0pt]
HD  5601(2)&      5&  39.4&    .092&  .019&     2&   9.80& met.regr.         &735         \\[-1.0pt]
HD  5797   &      7&  39.2&   -.069&  .030&     4&   6.59&                   &534         \\[-1.0pt]
HD  6757   &     13&  12.9&    .829&  .036&    10&    .17&                   &402,621,677,710,768,774 \\[-1.0pt]
HD  8441   &      9&  14.3&   -.701&  .131&     6&   7.16&                   &423,774     \\[-1.0pt]
HD  8890   &     26&   8.3&   -.834&  .124&    23&   1.39&                   &76,536      \\[-1.0pt]
HD 10783   &     35& 100.8&   -.106&  .034&    32&  14.71&                   &1,35,424    \\[-1.0pt]
HD 11503   &     20&  45.3&   -.426&  .068&    17&   2.09&                   &2,327       \\[-1.0pt]
HD 11753   &     21&   2.7&   -.439&  .150&    18&   6.18&                   &550,611     \\[-1.0pt]
HD 12098   &     15&  22.0&   -.221&  .013&    12&   1.89&                   &382         \\[-1.0pt]
HD 12288   &     24&  89.8&    .152&  .028&    21&  11.61&                   &312         \\[-1.0pt]
HD 12447   &     22&  28.6&   -.810&  .099&    19&    .92&                   &2           \\[-1.0pt]
HD 12767   &      8&  26.2&   -.743&  .155&     5&    .91&                   &137         \\[-1.0pt]
HD 14437   &     44&  62.4&    .397&  .027&    41&   4.32&                   &41,142,312  \\[-1.0pt]
HD 15144   &      6&   1.0&    .870&  .026&     3&    .04&                   &423         \\[-1.0pt]
HD 16582   &     20&   6.1&   -.887&  .067&    17&   1.32&                   &327,457,475,478 \\[-1.0pt]
HD 16605   &      7&  10.1&    .316&  .032&     4&    .57&                   &402,459,621 \\[-1.0pt]
HD 17051   &    101&    .1&   -.429&  .049&    98&  18.06&                   &805         \\[-1.0pt]
HD 17330   &      8&  56.1&   -.751&  .026&     5&  14.10&                   &713         \\[-1.0pt]
HD 18296   &     24&  25.7&   -.660&  .217&    21&   6.44&                   &2,197,243,423,826  \\[-1.0pt]
HD 19712   &     12& 256.2&   -.691&  .026&     9&  65.29&                   &389,402,631 \\[-1.0pt]
HD 19832   &     11&  49.2&   -.710&  .181&     8&    .73&                   &2           \\[-1.0pt]
HD 21190   &     22&  18.9&   -.596&  .080&    19&   3.24&                   &760,786     \\[-1.0pt]
HD 21699   &     17&  96.8&   -.803&  .116&    14&   4.48&                   &252         \\[-1.0pt]
HD 22316   &     19&  68.4&   -.266&  .059&    16&    .99&                   &309         \\[-1.0pt]
HD 22470   &     12&  49.8&   -.895&  .047&     9&   1.31&                   &37          \\[-1.0pt]
HD 23478(1)&     33&  55.9&    .498&  .068&    30&   1.11&                   &724,769     \\[-1.0pt]
HD 23478(2)&     10&  26.0&    .742&  .103&     7&    .44&                   &769         \\[-1.0pt]
HD 24155   &      6&  84.2&   -.280&  .169&     3&    .71&                   &230         \\[-1.0pt]
HD 24587(1)&     22&  11.6&   -.393&  .157&    19&   2.67& all lines         &513,571     \\[-1.0pt]
HD 24587(2)&     18&  15.2&   -.395&  .111&    15&   1.50& H lines           &513         \\[-1.0pt]
HD 25354   &      5&  19.9&   -.349&  .379&     2&    .01&                   &2           \\[-1.0pt]
HD 25558   &     14&   7.6&    .073&  .210&    11&    .65&                   &760,769     \\[-1.0pt]
HD 25823   &     20&  65.9&   -.214&  .233&    17&    .38&                   &1,71        \\[-1.0pt]
HD 27309   &     12&   5.1&    .742&  .055&     9&    .16&                   &423         \\[-1.0pt]
HD 27962   &     16&  75.1&    .048&  .079&    13&   1.25&                   &1,77,98     \\[-1.0pt]
HD 28305   &     11&    .1&   -.595&  .138&     8&   1.16&                   &685         \\[-1.0pt]
HD 28843   &      5&  68.7&   -.670&  .246&     2&    .77&                   &37          \\[-1.0pt]
HD 29009   &     10&  37.5&   -.864&  .090&     7&    .45&                   &230,548     \\[-1.0pt]
HD 29248   &     14&  16.3&   -.109&  .057&    11&   1.98&                   &406,419,457,475 \\[-1.0pt]
HD 30466   &     11&  96.5&   -.130&  .137&     8&   1.24&                   &1,142,327,483  \\[-1.0pt]
HD 32549(1)&     15&  18.2&   -.738&  .143&    12&   1.65&                   &423,710,768 \\[-1.0pt]
HD 32549(2)&      5&   5.5&   -.440&  .375&     2&    .02&                   &2,710       \\[-1.0pt]
HD 32650   &     18&   5.6&   -.321&  .178&    15&    .71&                   &423         \\[-1.0pt]
HD 33328(1)&     22&  24.4&   -.522&  .283&    19&    .54& all lines         &474         \\[-1.0pt]
HD 33328(2)&     22&  31.8&   -.695&  .215&    19&    .63& H line            &474         \\[-1.0pt]
HD 33798   &     18&    .9&    .465&  .127&    15&   1.76&                   &587,635     \\[-1.0pt]
HD 34452   &     11&  78.6&   -.332&  .123&     8&   1.48&                   &2,230       \\[-1.0pt]
HD 34736   &     21& 131.3&   -.788&  .027&    18&   8.05&                   &713         \\[-1.0pt]
\hline
\end{tabular}
\begin{tabular}{|l|rrrcrrll|}
\hline
HD/Name(*)&$N$& $\sigma$  &$r$&$\sigma_r$& $N_V$ &$\chi^2\hd$ &Note/Method & References   \\
\hline
HD 34859   &      4&  19.9&   -.455&  .161&     1&    .31&                   &776         \\[-1.0pt]
HD 35177   &      4& 286.6&   -.316&  .169&     1&   1.54& H line            &776         \\[-1.0pt]
HD 35298(1)&     28&  65.4&   -.951&  .027&    25&   3.77& met line          &713,769     \\[-1.0pt]
HD 35456   &     13&  23.2&    .157&  .095&    10&    .77&                   &201,427,734 \\[-1.0pt]
HD 35881   &      6&  11.7&   -.499&  .366&     3&    .06&                   &734         \\[-1.0pt]
HD 35912   &     12&  66.2&   -.615&  .099&     9&    .84&                   &55,427,327,769 \\[-1.0pt]
HD 36313   &     13& 115.3&   -.925&  .057&    10&  18.49& H bet             &201,734     \\[-1.0pt]
HD 36485(1)&     11&  39.8&    .741&  .029&     8&   9.58& only H            &769         \\[-1.0pt]
HD 36485(2)&     11&  17.8&    .943&  .022&     8&    .74& only met          &769         \\[-1.0pt]
HD 36526(1)&     36& 114.4&   -.286&  .028&    33&   4.75& H line            &201,734,769 \\[-1.0pt]
HD 36526(2)&     10&  68.7&   -.118&  .035&     7&   1.39& met lines         &769         \\[-1.0pt]
HD 36540   &     10&  69.7&   -.652&  .159&     7&  10.93&                   &201,388,762,774 \\[-1.0pt]
HD 36629   &     10&  64.1&   -.602&  .143&     7&   1.56&                   &53,201,388,549 \\[-1.0pt]
HD 36668   &     14& 100.8&   -.837&  .097&    11&   4.17&                   &201,762     \\[-1.0pt]
HD 36916   &      9&  78.1&   -.234&  .224&     6&   6.57&                   &37,388,762  \\[-1.0pt]
HD 36982(1)&     18&  23.2&    .550&  .160&    15&   1.55& met line          &568,760,768,769 \\[-1.0pt]
HD 36982(2)&     15&  55.6&    .166&  .269&    12&   2.03& H line            &388,769     \\[-1.0pt]
HD 37017(1)&     35&  74.9&    .098&  .042&    32&   2.21& H line            &24,135      \\[-1.0pt]
HD 37017(2)&      8&  43.6&   -.124&  .056&     5&   1.37& H line            &769         \\[-1.0pt]
HD 37017(3)&      8&  43.2&   -.051&  .079&     5&   2.68& met+He            &769         \\[-1.0pt]
HD 37017(4)&      8&  50.7&   -.065&  .083&     5&   3.37& Al line           &769         \\[-1.0pt]
HD 37022(1)&     12&   9.4&   -.883&  .083&     9&    .30&                   &435         \\[-1.0pt]
HD 37022(2)&     54&  15.0&   -.041&  .050&    51&   1.39&                   &386,388,582 \\[-1.0pt]
HD 37022(3)&      8&   9.9&   -.237&  .171&     5&    .53&                   &435         \\[-1.0pt]
HD 37041   &      8&  62.8&   -.093&  .086&     5&    .50&                   &69,75,388   \\[-1.0pt]
HD 37058(1)&     23&  49.4&   -.347&  .046&    20&   4.76& H line            &37,338,762,769,774 \\[-1.0pt]
HD 37058(2)&     31&  19.3&   -.557&  .019&    28&   6.08& met line          &388,762,769,774 \\[-1.0pt]
HD 37058(3)&     10&  35.2&   -.507&  .023&     7&   5.44& Fe line           &769         \\[-1.0pt]
HD 37061(1)&     11&  23.6&   -.278&  .116&     8&   1.66& H line            &797         \\[-1.0pt]
HD 37061(2)&     11&  20.9&   -.230&  .091&     8&   1.26& met+He            &797         \\[-1.0pt]
HD 37061(3)&     27&  96.6&   -.240&  .082&    24&   1.86& comp.C            &797         \\[-1.0pt]
HD 37140   &      7& 149.3&   -.666&  .256&     4&   3.08&                   &201,549     \\[-1.0pt]
HD 37151   &      7&  65.7&   -.491&  .314&     4&  10.33&                   &201,204,457,549    \\[-1.0pt]
HD 37210   &      8& 105.9&   -.459&  .320&     5&   3.16&                   &388         \\[-1.0pt]
HD 37490   &     33&   3.8&   -.254&  .282&    30&    .57&                   &577         \\[-1.0pt]
HD 37642   &      8& 190.3&   -.543&  .061&     5&   4.68&                   &201,774     \\[-1.0pt]
HD 38823   &     11& 130.0&   -.578&  .021&     8&  26.89&                   &402,621     \\[-1.0pt]
HD 39317   &     12&  18.4&    .005&  .118&     9&    .98&                   &2,423,710,768  \\[-1.0pt]
HD 39801   &     10&    .1&   -.092&  .085&     7&   1.53&                   &504,802     \\[-1.0pt]
HD 40535   &     11&  84.0&   -.401&  .021&     8&   2.82&                   &362         \\[-1.0pt]
HD 41403   &      8&  22.6&   -.412&  .180&     5&    .22&                   &402         \\[-1.0pt]
HD 44743   &     20&   1.5&    .195&  .159&    17&    .84&                   &689         \\[-1.0pt]
HD 45348   &     26&  31.5&   -.062&  .050&    23&   5.54&                   &42,273      \\[-1.0pt]
HD 45530   &      4&  65.4&   -.684&  .195&     1&    .67&                   &402         \\[-1.0pt]
HD 46328(1)&      8&   2.8&   -.791&  .028&     5&   3.99&                   &807         \\[-1.0pt]
HD 47103   &     14& 106.5&    .611&  .057&    11&   2.30&                   &259,752     \\[-1.0pt]
HD 47129(1)&     19&   4.3&   -.491&  .217&    16&    .41& A1                &733         \\[-1.0pt]
HD 47129(2)&     21&  87.0&   -.685&  .213&    18&   1.49&                   &733         \\[-1.0pt]
HD 47777   &     14&  14.3&   -.861&  .095&    11&    .50&                   &427,492     \\[-1.0pt]
HD 49333   &      8&  76.4&   -.780&  .143&     5&    .79&                   &230         \\[-1.0pt]
HD 49606   &     18&   2.2&   -.229&  .177&    15&    .18&                   &267,330,389 \\[-1.0pt]
HD 50461   &     11& 140.7&   -.583&  .044&     8&  17.11&                   &710         \\[-1.0pt]
HD 50707   &     34&   5.0&   -.568&  .101&    31&    .40&                   &513,571,710 \\[-1.0pt]
HD 50896   &     12&  13.8&   -.282&  .281&     9&    .91&                   &718         \\[-1.0pt]
HD 51418   &     39&  26.2&   -.904&  .050&    36&   1.79&                   &29,768      \\[-1.0pt]
HD 54118   &     15&  55.8&   -.926&  .052&    12&   1.87&                   &81,230,425  \\[-1.0pt]
HD 55719   &     13&  34.0&    .655&  .107&    10&   2.09&                   &256,752     \\[-1.0pt]
HD 57682   &     20&   7.6&   -.771&  .043&    17&   1.09&                   &576         \\[-1.0pt]
HD 58260   &     10&  56.7&    .807&  .079&     7&    .58&                   &24,135      \\[-1.0pt]
HD 61468(1)&     11&  30.3&    .714&  .001&     8& 301.80&  Bs               &253,752     \\[-1.0pt]
HD 61468(2)&      5&  28.2&    .258&  .086&     2&    .40&                   &752         \\[-1.0pt]
HD 62140   &     33&  16.1&   -.950&  .007&    30&  22.22&                   &310,575     \\[-1.0pt]
HD 62509   &     12&    .0&    .190&  .166&     9&    .52&                   &480         \\[-1.0pt]
\hline
\end{tabular}
\begin{tabular}{|l|rrrcrrll|}
\hline
HD/Name(*)&$N$& $\sigma$  &$r$&$\sigma_r$& $N_V$ &$\chi^2\hd$ &Note/Method & References   \\
\hline
HD 62658   &      5&   9.0&   -.914&  .063&     2&    .56&                   &824         \\[-1.0pt]
HD 64740   &     21&  30.9&   -.496&  .044&    18&   1.73&                   &24,135      \\[-1.0pt]
HD 66665(1)&     21&   4.8&   -.329&  .077&    18&    .76& only Si lines     &769         \\[-1.0pt]
HD 66765   &      7&  27.6&   -.539&  .058&     4&    .67&                   &682         \\[-1.0pt]
HD 67621   &      7&   8.4&   -.162&  .035&     4&    .94&                   &682         \\[-1.0pt]
HD 68351   &     16&  14.5&    .096&  .155&    13&   1.27&                   &423         \\[-1.0pt]
HD 70331(1)&     16&  48.5&    .854&  .050&    13&   1.31&                   &256,752     \\[-1.0pt]
HD 70331(2)&     38&  69.0&    .941&  .000&    35&7642.48&  BS               &254,752     \\[-1.0pt]
HD 71866   &     24&  29.1&   -.778&  .007&    21&  28.04&                   &310,575     \\[-1.0pt]
HD 72106   &     22&  13.4&    .199&  .068&    19&   1.96&                   &397,409,462,581 \\[-1.0pt]
HD 72968   &     13&   5.1&    .737&  .038&    10&    .91&                   &423         \\[-1.0pt]
HD 73340   &      5&  86.8&    .307&  .091&     2&   1.59&                   &230         \\[-1.0pt]
HD 74521   &     14&  56.9&    .466&  .077&    11&  15.77&                   &184,230,333,424 \\[-1.0pt]
HD 74575   &     17&   8.5&   -.168&  .078&    14&  18.76&                   &513,571     \\[-1.0pt]
HD 77350   &      9&  35.0&   -.456&  .164&     6&    .79&                   &230,327,333 \\[-1.0pt]
HD 81009   &     14&  52.9&    .571&  .055&    11&   2.26&                   &256,310,752 \\[-1.0pt]
HD 81009(1)&     48&  22.2&    .805&  .000&    45& 442.13& Bs                &218,254,752 \\[-1.0pt]
HD 83368(1)&     10&  79.6&   -.789&  .144&     7&   1.26&                   &285         \\[-1.0pt]
HD 83368(2)&      9&  60.1&   -.885&  .082&     6&   1.56&                   &186         \\[-1.0pt]
HD 90044   &      5&  92.8&   -.788&  .143&     2&   1.56&                   &230,324     \\[-1.0pt]
HD 90569   &     10&   6.9&    .017&  .040&     7&    .95&                   &423         \\[-1.0pt]
HD 94660(2)&     15&  30.4&    .783&  .056&    12&   1.73& met.              &752,754     \\[-1.0pt]
HD 94660(3)&     15&  30.4&    .783&  .056&    12&   1.73& H line            &230,341,388,409,629 \\[-1.0pt]
HD 96446(1)&     11&  72.6&    .622&  .114&     8&   1.12& H betta           &24,135      \\[-1.0pt]
HD 96446(2)&     21&  40.4&    .607&  .051&    18&   1.23&                   &184,740     \\[-1.0pt]
HD 96446(3)&     12&  22.2&    .580&  .120&     9&    .82&                   &740         \\[-1.0pt]
HD 96707   &     21&   6.9&   -.678&  .213&    18&    .51&                   &423         \\[-1.0pt]
HD 97048(1)&     19&  11.3&   -.855&  .108&    16&    .96&                   &409,609     \\[-1.0pt]
HD 97048(2)&     19&  11.1&   -.868&  .095&    16&    .79&                   &409,609     \\[-1.0pt]
HD 98088   &     10&  27.6&   -.805&  .012&     7&  17.51&                   &615         \\[-1.0pt]
HD101065   &     17&  14.5&   -.115&  .117&    14&   5.52&                   &773         \\[-1.0pt]
HD103192   &      5&  22.6&    .312&  .281&     2&    .48& H line            &2,230       \\[-1.0pt]
HD103498   &     14&  11.6&   -.455&  .039&    11&   1.23&                   &423         \\[-1.0pt]
HD104237   &     10&  23.8&   -.196&  .009&     7&  21.67& TTS               &781         \\[-1.0pt]
HD105382   &     13&  26.4&    .028&  .059&    10&   8.06&                   &563,760,769 \\[-1.0pt]
HD107000   &     10&  19.1&   -.734&  .110&     7&   8.31&                   &677,710,795 \\[-1.0pt]
HD107612   &      6&  25.3&   -.654&  .237&     3&    .56&                   &402         \\[-1.0pt]
HD108945(1)&     11& 111.0&   -.307&  .150&     8&   1.75& H line            &2,425       \\[-1.0pt]
HD108945(2)&     23&  10.8&   -.790&  .076&    20&   1.26& metal lines       &826         \\[-1.0pt]
HD109026   &      8&   5.7&    .294&  .035&     5&    .90&                   &682         \\[-1.0pt]
HD110066   &     11&  10.4&   -.507&  .061&     8&   6.15&                   &1,677,752,768 \\[-1.0pt]
HD110379   &     16&  26.4&   -.666&  .092&    13&   3.52&                   &1,61,77,327,333 \\[-1.0pt]
HD111133   &     30&  34.9&    .244&  .043&    27&   1.09&                   &1,23,142,427\\[-1.0pt]
HD112185(1)&      8&   3.9&   -.293&  .120&     5&    .50& met               &310         \\[-1.0pt]
HD112185(2)&     20&  11.1&   -.502&  .171&    17&   1.23&                   &1,182,271   \\[-1.0pt]
HD112381   &      5&  70.5&    .777&  .082&     2&   1.37&                   &230         \\[-1.0pt]
HD115735   &     29&   5.2&   -.295&  .129&    26&    .28&                   &826         \\[-1.0pt]
HD116114   &     17&  22.7&    .788&  .031&    14&   1.14&                   &677         \\[-1.0pt]
HD116458   &     21&  35.3&    .637&  .019&    18&   4.90&                   &184,187,256 \\[-1.0pt]
HD118022(1)&     23&   6.2&    .143&  .013&    20&   3.59& met.line          &310,575     \\[-1.0pt]
HD118022(2)&     14&  53.4&    .163&  .126&    11&   1.24& H line            &2,76,77     \\[-1.0pt]
HD120136   &     44&    .1&   -.759&  .154&    41&   1.08&                   &654         \\[-1.0pt]
HD121743(1)&     15&  12.5&    .639&  .112&    12&    .89& H lines           &769         \\[-1.0pt]
HD121743(2)&     15&   8.8&    .600&  .101&    12&    .72& met+He            &769         \\[-1.0pt]
HD121743(3)&     15&  16.4&    .457&  .122&    12&   1.39& met lines         &769         \\[-1.0pt]
HD122451   &      8&   5.7&   -.144&  .410&     5&   1.08& met lines         &769         \\[-1.0pt]
HD122970   &     10&   1.3&    .385&  .113&     7&    .01&                   &370,382     \\[-1.0pt]
HD125248(1)&     15& 136.5&   -.926&  .053&    12&   2.08& H line            &2           \\[-1.0pt]
HD125248(2)&     34&  48.3&   -.951&  .031&    31&   3.63& met.l             &333,749     \\[-1.0pt]
HD125823(1)&      9&  33.9&   -.881&  .084&     6&   1.57& H line            &37,757,769  \\[-1.0pt]
HD125823(2)&     19&  86.4&   -.791&  .140&    16&   1.77& met.l             &769         \\[-1.0pt]
HD127381   &     26&   7.0&   -.571&  .112&    23&   1.02& met.l             &570         \\[-1.0pt]
HD128898   &     16&  56.3&    .229&  .213&    13&   3.68&                   &2,81,184,256,369 \\[-1.0pt]
\hline
\end{tabular}
\begin{tabular}{|l|rrrcrrll|}
\hline
HD/Name(*)&$N$& $\sigma$  &$r$&$\sigma_r$& $N_V$ &$\chi^2\hd$ &Note/Method & References   \\
\hline
HD130144   &     10&    .3&    .007&  .039&     7&   3.40&                   &523         \\[-1.0pt]
HD130322   &      9&    .4&    .135&  .104&     6&   1.22&                   &653         \\[-1.0pt]
HD131156   &    104&    .5&    .370&  .038&   101&  16.88&                   &385,586     \\[-1.0pt]
HD133652   &     10&  73.8&   -.665&  .048&     7&   2.71&                   &230,712     \\[-1.0pt]
HD134793   &      9&  54.1&   -.581&  .056&     6&   1.98&                   &1,402       \\[-1.0pt]
HD137909(1)&     17&   3.2&   -.737&  .013&    14&    .35& met.l             &310         \\[-1.0pt]
HD137909(2)&     39&  17.8&   -.610&  .030&    36&  10.41& H line            &2,76,77,621 \\[-1.0pt]
HD137949   &     19&  18.8&    .781&  .027&    16&   1.53&                   &256,677,752 \\[-1.0pt]
HD140160   &     10& 194.7&   -.366&  .273&     7&   4.80&                   &2,25,333    \\[-1.0pt]
HD143473   &      6&  19.8&    .530&  .090&     3&    .03&                   &184,230     \\[-1.0pt]
HD144897(1)&     13&  50.3&    .706&  .036&    10&   3.18&                   &256,752     \\[-1.0pt]
HD144897(2)&     28&  33.0&    .882&  .001&    25& 466.68& BS                &254,752     \\[-1.0pt]
HD147394   &     37&  25.6&   -.567&  .179&    34&    .93&                   &77,333,478  \\[-1.0pt]
HD147513   &      8&    .1&    .273&  .064&     5&    .64&                   &707         \\[-1.0pt]
HD148112   &     12&   4.7&    .760&  .098&     9&    .56&                   &423         \\[-1.0pt]
HD148199   &     13&  86.3&   -.544&  .078&    10&   1.71& H line            &168,230     \\[-1.0pt]
HD148330   &     13&  60.0&   -.362&  .269&    10&   5.52&                   &179,327,333,427 \\[-1.0pt]
HD148937   &     39&  24.5&    .478&  .172&    36&   1.05&                   &567,605     \\[-1.0pt]
HD149757   &     57&  30.0&   -.570&  .308&    54&    .54&                   &200,605,681 \\[-1.0pt]
HD149822   &      8&  17.1&   -.525&  .181&     5&    .08&                   &230,398,402 \\[-1.0pt]
HD150193(1)&     16&   7.6&    .226&  .158&    13&    .29& all               &609         \\[-1.0pt]
HD150193(2)&     15&  16.6&    .250&  .183&    12&    .63& H line            &609         \\[-1.0pt]
HD151965   &      9&  90.8&    .216&  .054&     6&   1.27& H line            &230         \\[-1.0pt]
HD153882   &     23& 131.1&   -.622&  .026&    20&  22.00&                   &184,256,310,350 \\[-1.0pt]
HD154708(1)&     16&  49.9&    .779&  .002&    13&  81.76& all               &389,473     \\[-1.0pt]
HD154708(2)&     16&  29.1&    .764&  .004&    13&   4.75& H line            &473         \\[-1.0pt]
HD156424(1)&     13&  29.9&   -.439&  .240&    10&   2.76& H lines           &769         \\[-1.0pt]
HD156424(2)&     13&  11.5&    .498&  .048&    10&   1.60& met lines         &769         \\[-1.0pt]
HD156424(3)&     13&  27.1&    .112&  .118&    10&   1.99& Si lines          &769         \\[-1.0pt]
HD163472(1)&     44&   3.8&   -.472&  .055&    41&   1.20& all line          &584         \\[-1.0pt]
HD163472(2)&     44&   4.5&   -.504&  .066&    41&   1.27& He line           &584         \\[-1.0pt]
HD163472(3)&     44&   9.5&   -.387&  .094&    41&   1.88& all without He    &584         \\[-1.0pt]
HD164258   &     12& 122.7&   -.803&  .136&     9&    .70&                   &41,98,327   \\[-1.0pt]
HD164492(1)&     11&  23.8&   -.362&  .081&     8&   2.36& met lines C2 comp.&738         \\[-1.0pt]
HD164492(2)&     23&  33.5&   -.151&  .032&    20&    .94& all lines C1 comp.&739         \\[-1.0pt]
HD165474   &     31&  16.3&    .242&  .081&    28&   2.85&                   &184,256,677,762 \\[-1.0pt]
HD166473(1)&     50&  15.0&    .654&  .000&    47& 306.33& BS                &444,752     \\[-1.0pt]
HD166473(2)&     14&  73.4&   -.947&  .039&    11&  26.59&                   &584         \\[-1.0pt]
HD168733   &     24&  34.5&    .315&  .059&    21&   1.59&                   &86,184,256  \\[-1.0pt]
HD169842   &      9&  22.6&   -.351&  .074&     6&   3.29&                   &402,459,621 \\[-1.0pt]
HD170000   &     15&  49.4&   -.369&  .106&    12&   2.60&                   &60          \\[-1.0pt]
HD170397   &     12&  24.7&   -.845&  .104&     9&    .32&                   &2,184,230   \\[-1.0pt]
HD170973   &      8&  10.7&   -.688&  .146&     5&    .07&                   &230,285,402 \\[-1.0pt]
HD171586   &      5&  29.1&   -.052&  .122&     2&   2.71&                   &423         \\[-1.0pt]
HD171782   &      6&  60.5&    .383&  .249&     3&   2.48&                   &423         \\[-1.0pt]
HD172167   &     10&    .7&   -.615&  .183&     7&   1.86&                   &834         \\[-1.0pt]
HD173650   &     21&  48.0&   -.441&  .055&    18&  14.09&                   &1           \\[-1.0pt]
HD174638   &     28&  13.1&   -.811&  .139&    25&   7.63& Si6371            &344         \\[-1.0pt]
HD175156   &      8&  18.6&   -.661&  .194&     5&    .28&                   &37          \\[-1.0pt]
HD176386(1)&     15&  11.4&   -.518&  .169&    12&    .87& all               &471,609     \\[-1.0pt]
HD176386(2)&     15&  13.9&   -.414&  .194&    12&    .79& H line            &609         \\[-1.0pt]
HD176582(1)&     42&  28.2&   -.980&  .015&    39&   3.15& met lines         &769         \\[-1.0pt]
HD176582(2)&     42&  36.2&   -.987&  .010&    39&  11.89& H lines           &769         \\[-1.0pt]
HD176582(3)&     42&  22.2&   -.909&  .046&    39&    .60& He line           &769         \\[-1.0pt]
HD178892(1)&     36& 159.1&    .389&  .025&    33&   8.37& met.line          &361,402,621,710 \\[-1.0pt]
HD178892(2)&     16& 133.6&    .158&  .016&    13&   8.90& H lines           &621,677,710 \\[-1.0pt]
HD179527   &     13&  15.6&   -.780&  .147&    10&   1.20&                   &2,423       \\[-1.0pt]
HD180642   &     15&  19.9&   -.494&  .116&    12&   1.24&                   &457,537,571 \\[-1.0pt]
HD181615   &      7&   1.1&   -.413&  .066&     4&    .15&                   &474,475,591 \\[-1.0pt]
HD182180   &     15& 114.4&   -.775&  .030&    12&   7.77&                   &491,614     \\[-1.0pt]
HD183056   &     13&  18.5&   -.641&  .062&    10&   1.27&                   &423         \\[-1.0pt]
HD183339   &      8&  48.8&   -.651&  .125&     5&    .20&                   &40,427      \\[-1.0pt]
HD184471(1)&     18&  13.2&   -.160&  .028&    15&   1.01& met.lines         &402,621     \\[-1.0pt]
\hline
\end{tabular}
\end{table*}

\clearpage

\begin{table*}
\contcaption{Single wave $B_e$ stars: the dipole magnetic field. }
\label{tab:col}
\renewcommand{\arraystretch}{1.1}
\begin{tabular}{|l|rrrcrrll|}
\hline
HD/Name(*)&$N$& $\sigma$  &$r$&$\sigma_r$& $N_V$ &$\chi^2\hd$ &Note/Method & References   \\
\hline
HD184471(2)&     12&  48.6&   -.076&  .189&     9&   1.06& H lines           &402,621     \\[-1.0pt]
HD184927(1)&     21&  11.3&    .066&  .010&    18&   1.23& H lines           &769         \\[-1.0pt]
HD184927(2)&     26&   5.3&    .090&  .011&    23&   1.00& all He from 676   &676         \\[-1.0pt]
HD184927(3)&     26&  15.3&    .352&  .014&    23&   1.55& He 4471 676       &676         \\[-1.0pt]
HD184927(4)&     26&  15.4&    .320&  .028&    23&   1.15& He 6678 676       &676         \\[-1.0pt]
HD184927(5)&     21&  10.4&    .089&  .027&    18&    .60& all He from 769   &676         \\[-1.0pt]
HD184927(6)&     21&  10.8&   -.646&  .010&    18&   4.41& met lines         &769         \\[-1.0pt]
HD184927(7)&     47&   9.5&   -.598&  .008&    44&   7.77& Si lines          &769         \\[-1.0pt]
HD186205(1)&     11&  31.3&    .558&  .036&     8&   4.05& met lines         &422,769     \\[-1.0pt]
HD186205(2)&     10&  21.4&    .779&  .095&     7&   2.02& H lines           &769         \\[-1.0pt]
HD186205(3)&     10&  23.9&    .626&  .077&     7&   1.07& Si lines          &769         \\[-1.0pt]
HD186205(4)&     10&   9.9&    .731&  .116&     7&    .25& He lines          &769         \\[-1.0pt]
HD188041   &     53&  69.6&    .453&  .006&    50&7867.05&                   &4           \\[-1.0pt]
HD188209   &      9&   2.4&   -.703&  .197&     6&    .50&                   &733,770     \\[-1.0pt]
HD189733   &     59&    .4&   -.418&  .043&    56&  10.65&                   &485,498     \\[-1.0pt]
HD189849   &     61&  21.0&    .136&  .038&    58&  16.74&                   &10,97,98,327,826 \\[-1.0pt]
HD190073   &     67&   2.7&    .067&  .048&    64&   5.50&                   &400,583,782,822 \\[-1.0pt]
HD191612   &     12&  16.4&   -.171&  .080&     9&    .62&                   &560         \\[-1.0pt]
HD194093   &     95&   9.6&   -.224&  .154&    92& 398.44&                   &76,140,189,299,516 \\[-1.0pt]
HD196178   &     11&  70.3&    .089&  .075&     8&  17.68&                   &2,327       \\[-1.0pt]
HD196502   &    100&  34.1&   -.753&  .076&    97&   8.49&                   &1,7,22,190,327 \\[-1.0pt]
HD200311(1)&     35&  62.6&    .822&  .000&    32&1798.92&                   &254,752     \\[-1.0pt]
HD200311(2)&     21& 172.7&   -.804&  .082&    18&   7.26&                   &291         \\[-1.0pt]
HD200775   &     31&  17.6&   -.323&  .067&    28&   1.22&                   &454         \\[-1.0pt]
HD201091(1)&     34&   1.0&   -.233&  .100&    31&   6.50&                   &623         \\[-1.0pt]
HD201091(2)&     16&    .2&   -.333&  .050&    13&    .60&                   &746         \\[-1.0pt]
HD201601   &    455&   8.4&   -.467&  .007&   452&  24.64& met lines         &1,46,47,48,105,146,184,286,327, \\[-1.0pt]
           &       &      &        &      &      &       &                   &373,384,702,768,774,775,826 \\[-1.0pt]
HD205021(1)&    150&   3.0&   -.857&  .038&   147&   2.21& met lines         &655,769     \\[-1.0pt]
HD205021(2)&     20&   1.8&   -.935&  .044&    17&    .47& Only He           &769         \\[-1.0pt]
HD205021(3)&     20&   2.7&   -.942&  .041&    17&   1.20& only O lines      &769         \\[-1.0pt]
HD205021(4)&     20&   4.7&   -.903&  .074&    17&    .90& onle Si           &769         \\[-1.0pt]
HD206860   &    141&    .4&    .106&  .044&   138&  11.06&                   &716         \\[-1.0pt]
HD207330   &     16&  21.2&   -.620&  .238&    13&    .32&                   &475,478     \\[-1.0pt]
HD208217   &      8&  72.2&   -.475&  .072&     5&   3.30&                   &752         \\[-1.0pt]
HD210873   &     10& 110.4&   -.713&  .173&     7&    .54&                   &427         \\[-1.0pt]
HD214680   &     18&   1.1&   -.574&  .208&    15&    .73&                   &681         \\[-1.0pt]
HD215441(1)&     11& 167.9&    .926&  .012&     8&   1.55& Bs                &12          \\[-1.0pt]
HD215441(2)&     30& 334.7&    .579&  .031&    27&  27.06& H lines           &30,190,775  \\[-1.0pt]
HD217522   &      5&  36.5&    .075&  .033&     2& 282.19&                   &256,760,826 \\[-1.0pt]
HD217833(1)&     18& 250.8&    .389&  .051&    15&   3.39& met.lines         &40,233      \\[-1.0pt]
HD217833(2)&      5& 140.8&   -.539&  .187&     2&   1.42&                   &230,427     \\[-1.0pt]
HD218376   &     19&  13.9&   -.524&  .187&    16&    .61&                   &475,478     \\[-1.0pt]
HD219134   &     15&    .3&   -.564&  .069&    12&  11.81&                   &798         \\[-1.0pt]
HD221760   &     11&  13.2&   -.637&  .214&     8&   3.83&                   &2,760,826   \\[-1.0pt]
HD223460   &     19&    .9&   -.627&  .017&    16&   5.86&                   &683,731     \\[-1.0pt]
HD224085   &     19&   9.4&   -.570&  .032&    16&  58.62&                   &616,664,693 \\[-1.0pt]
HD226868   &     10&  51.9&   -.125&  .019&     7&  50.28&                   &595         \\[-1.0pt]
HD258686   &     10&  60.4&    .715&  .038&     7&    .43&                   &402,621     \\[-1.0pt]
HD265866   &     22&   1.0&    .154&  .120&    19&    .57&                   &821         \\[-1.0pt]
HD281934   &     17&  28.0&    .229&  .070&    14&   5.32&                   &445         \\[-1.0pt]
HD293764   &     11&  94.9&    .526&  .042&     8&   4.83&                   &402,621     \\[-1.0pt]
HD318107(1)&     10& 186.5&    .233&  .012&     7&  71.23&                   &256,561,752,760 \\[-1.0pt]
HD318107(2)&     69&  95.0&    .804&  .009&    66&   3.62& BS                &561,752     \\[-1.0pt]
V1005 Ori  &      7&   6.9&   -.028&  .130&     4&  11.17&                   &438         \\[-1.0pt]    %500012
V380 Ori   &     27&  33.8&   -.897&  .074&    24&   7.98&                   &397,409,468 \\[-1.0pt]    %500022
BD+40 175B &      9&  43.0&    .086&  .036&     6&   1.91&                   &272,710,774 \\[-1.0pt]    %500033
BD+40 175A &     11&  46.7&    .181&  .031&     8&   2.08&                   &289,547,710,774 \\[-1.0pt]%500039
CD-48 11051(1)&   8& 122.5&    .617&  .133&     5&   3.47& H lines           &388,769     \\[-1.0pt]    %500073
CD-48 11051(2)&   8&  81.5&    .299&  .162&     5&   1.36& met lines         &388,769     \\[-1.0pt]    %500073
BD-19 5044L&     22&   6.9&    .445&  .049&    19&    .64&                   &388,748     \\[-1.0pt]    %500077
DT Vir(1)  &      8&   2.2&   -.602&  .075&     5&   1.07&                   &438         \\[-1.0pt]    %500198
DT Vir(2)  &     21&   2.6&   -.096&  .105&    18&   3.02&                   &438         \\[-1.0pt]    %500198
\hline
\end{tabular}
\end{table*}

\clearpage

\begin{table*}
\contcaption{Single wave $B_e$ stars: the dipole magnetic field. }
\label{tab:col}
\renewcommand{\arraystretch}{1.1}
\begin{tabular}{|l|rrrcrrll|}
\hline
HD/Name(*)&$N$& $\sigma$  &$r$&$\sigma_r$& $N_V$ &$\chi^2\hd$ &Note/Method & References   \\
\hline
YZ CMi(1)  &      7&  14.5&    .059&  .030&     4&   2.43&                   &439         \\[-1.0pt]    %500205
EQ Peg A   &     15&   6.3&    .250&  .065&    12&   1.35&                   &439         \\[-1.0pt]    %500206
GJ772      &     29& 453.5&    .830&  .017&    26&    .98& Bs                &456         \\[-1.0pt]    %500217
V2129 Oph(3)&     8&  43.3&    .504&  .131&     5&    .84&                   &502         \\[-1.0pt]    %500252
GL Vir     &     20&  10.5&   -.274&  .076&    17&    .62&                   &507         \\[-1.0pt]    %500254
DX Cnc     &     21&   9.6&    .136&  .142&    18&    .79&                   &507         \\[-1.0pt]    %500257
LHS292     &     14&   4.2&   -.077&  .128&    11&    .84&                   &507         \\[-1.0pt]    %500258
GJ 1289    &     18&   4.8&   -.499&  .058&    15&   3.07&                   &821         \\[-1.0pt]    %500260
VB 8       &      9&   5.6&   -.483&  .192&     6&    .42&                   &507         \\[-1.0pt] % 500262
V1298 Aql  &      9&   6.9&   -.490&  .326&     6&    .17&                   &507         \\[-1.0pt] % 500263
CPD-28 2561(1)&  29&  25.6&   -.578&  .117&    26&   1.21& all lines         &679,680     \\[-1.0pt] % 500264
CPD-28 2561(2)&  20&  23.8&   -.614&  .213&    17&   1.59&                   &679         \\[-1.0pt] % 500264
BD+53 1183 &      7&  29.3&   -.790&  .083&     4&    .77&                   &548,768     \\[-1.0pt] % 500278
ALS15218   &     11&  13.4&    .320&  .104&     8&    .29&                   &742         \\[-1.0pt] % 500322
NGC1624-2  &     12& 137.9&   -.065&  .135&     9&   1.98&                   &733         \\[-1.0pt] % 500325
CPD-57 3509(1)&  20&  64.0&   -.774&  .063&    17&   2.81& H line MJD        &764         \\[-1.0pt] % 500380
CPD-57 3509(2)&  20&  64.7&   -.876&  .048&    17&  12.94& all line MJD      &764         \\[-1.0pt] % 500380
CD-40 5404 &     23&   2.3&   -.117&  .040&    20&    .77&                   &758         \\[-1.0pt] % 500429
UV Cet     &      8&   8.2&    .596&  .026&     5&   1.76&                   &759         \\[-1.0pt] % 500431
CPD-83 64B &     12&  42.7&   -.533&  .248&     9&   1.76&                   &786         \\[-1.0pt] % 500577
V1000 Sco  &      8&   8.3&   -.576&  .096&     5&   4.76&                   &799         \\[-1.0pt] % 500598
V1156 Sco  &     16&   8.6&   -.549&  .293&    13&   2.19&                   &799         \\[-1.0pt] % 500603
GJ 793     &     20&   1.1&   -.544&  .165&    17&    .53&                   &821         \\[-1.0pt] % 500678
\hline
\end{tabular}
\begin{tabular}{|l|rrrrrrr|}
\hline
HD/Name(*) &$B_0$ &$\sigma_{B_0}$ &$B_1$& $\sigma_{B_1}$ &$B_2$ &$\sigma_{B_2}$&$T_0$\\
\hline
HD   965    &  -304.95&     6.48&  -840.25&    10.10&   -81.40&     7.80&  50767.100  \\[-1.0pt]
HD  4778    &    51.00&    76.67& -1317.50&    79.52&   132.85&   231.71&  46671.647  \\[-1.0pt]
HD  5737    &    97.96&    24.83&  -400.82&    43.16&   -63.21&    52.01&  43695.627  \\[-1.0pt]
HD  9996    &  -200.78&    14.29&  -886.46&    17.24&  -299.76&    20.90&  33240.989  \\[-1.0pt]
HD 18078    &   162.27&    13.10& -1077.86&    21.76&  -215.46&    21.22&  51068.729  \\[-1.0pt]
HD 24712    &   506.70&    15.15&  -480.45&    21.76&   145.49&    21.09&  50848.849  \\[-1.0pt]
HD 25267    &  -310.07&    61.93&  -308.80&   107.15&  -106.62&    97.36&  43497.093  \\[-1.0pt]
HD 27404(1) &  -238.33&    37.54& -1846.54&    64.72&  -702.14&    50.72&  52911.478  \\[-1.0pt]
HD 27404(2) &  -153.95&    23.70& -1454.83&    41.09&  -389.43&    34.42&  52917.029  \\[-1.0pt]
HD 27536    &   -55.79&      .26&   -34.57&      .38&    -8.64&      .34&  54326.253  \\[-1.0pt]
HD 32633    & -1341.55&     5.30& -2464.78&     8.55&  -875.47&     7.35&  54069.584  \\[-1.0pt]
HD 35298(2) &   469.31&    65.30& -3663.80&    95.61&  -295.31&    92.50&  44591.844  \\[-1.0pt]
HD 35298(3) &   -18.01&    60.65& -3320.12&    87.27&  -268.95&    92.79&  44591.762  \\[-1.0pt]
HD 35502(1) &  -808.90&    27.13&  -831.70&    41.30&  -142.62&    39.02&  44594.086  \\[-1.0pt]
HD 35502(2) & -1266.10&    31.32& -1419.11&    46.49&  -114.91&   189.40&  54701.023  \\[-1.0pt]
HD 35502(3) & -1419.54&    66.12&  -959.51&    97.96&   -99.30&   268.09&  54700.993  \\[-1.0pt]
HD 35502(4) & -1323.42&    61.19& -1759.45&    90.76&  -382.82&    86.11&  54701.023  \\[-1.0pt]
HD 35502(5) &  -517.17&    96.35& -1779.03&   142.94&   -96.05&   179.76&  54701.058  \\[-1.0pt]
HD 35912    &  -218.73&    92.63&  -940.03&   109.91&  -471.99&   135.05&  39571.460  \\[-1.0pt]
HD 36395    &     4.53&      .42&    -4.25&      .56&    -5.01&      .55&  56559.956  \\[-1.0pt]
HD 36526(3) &  1393.45&    76.87& -1941.52&   108.99&  -158.29&   144.35&  56522.337  \\[-1.0pt]
HD 36526(4) &  1373.13&    85.31& -1934.35&   120.68&  -409.37&   129.83&  56522.337  \\[-1.0pt]
HD 36526(5) &  1440.01&    92.62& -1502.91&   129.33&   -52.92&   191.33&  56522.337  \\[-1.0pt]
HD 37479(1) &   571.36&    32.08& -2233.73&    45.20&  -516.80&    50.72&  43441.122  \\[-1.0pt]
HD 37479(2) &   597.75&    21.44& -1707.64&    26.76&  -479.88&    24.38&  45718.013  \\[-1.0pt]
HD 37479(3) &   318.15&    35.86& -1947.80&    48.07&  -495.63&    52.80&  43439.906  \\[-1.0pt]
HD 37479(4) &   125.60&    98.52& -1603.31&   122.85&  -362.90&   166.32&  54415.854  \\[-1.0pt]
HD 37776(1) &  -261.76&    35.12&  -345.10&    47.19& -1012.98&    51.01&  43503.777  \\[-1.0pt]
HD 37776(2) & -2679.57&    66.59& -1733.74&    94.36&   664.53&    96.03&  54843.450  \\[-1.0pt]
HD 37776(3) & -2205.40&   100.15& -2061.54&   138.16&   903.73&   146.22&  54843.450  \\[-1.0pt]
HD 37776(4) &   102.09&    28.71&   524.63&    39.13&  -580.32&    43.79&  54843.450  \\[-1.0pt]
HD 37776(5) & -2719.44&   133.88& -1899.40&   186.58&   461.83&   323.63&  54843.450  \\[-1.0pt]
HD 37776(6) & -2591.79&   119.37& -2211.06&   168.08&   558.96&   174.44&  54843.450  \\[-1.0pt]
HD 37776(7) & -1790.99&    72.65& -1109.58&   102.33&   634.73&   188.63&  54843.450  \\[-1.0pt]
HD 37776(8) & -2334.18&    68.67& -2063.47&    95.54&   766.06&   100.51&  54843.450  \\[-1.0pt]
HD 37776(9) & -3540.29&   237.94& -2710.08&   335.17&   990.18&   349.33&  54843.450  \\[-1.0pt]
HD 37776(10)& -2423.11&    32.95& -1894.15&    46.00&   599.48&    47.18&  54843.450  \\[-1.0pt]
HD 39801    &      .34&      .03&    -1.60&      .05&     -.49&      .05&  54229.     \\[-1.0pt]
HD 40312(1) &    61.26&    10.65&  -294.95&    15.42&   -63.31&    16.31&  42764.776  \\[-1.0pt]
HD 40312(2) &    85.58&     6.80&  -248.59&    11.12&   -50.93&     8.86&  42764.776  \\[-1.0pt]
HD 43317(1) &    36.85&    16.88&  -233.68&    22.73&   -35.89&    31.47&  56184.020  \\[-1.0pt]
HD 43317(2) &      .15&    29.23&  -262.72&    40.83&   -58.71&    57.79&  57336.604  \\[-1.0pt]
HD 43819    &   245.20&    25.61&  -554.10&    52.02&  -107.58&    44.13&  53270.153  \\[-1.0pt]
HD 45583(1) &  1054.31&    86.95& -2708.73&   139.85&  -733.38&   113.37&  52890.485  \\[-1.0pt]
HD 45583(2) &  1319.31&    60.26& -2636.04&    80.48& -1474.25&    81.58&  52890.512  \\[-1.0pt]
HD 46328(2) &    -1.24&      .40&    -8.31&      .61&     4.29&      .61&  51582.991  \\[-1.0pt]
HD 49976    &  -255.57&    73.37& -1535.03&   107.04&   144.31&   331.35&  35758.405  \\[-1.0pt]
HD 50169(1) &   256.02&     8.91& -1561.94&    13.93&  -248.98&    11.09&  31346.7    \\[-1.0pt]
HD 50169(2) &  5054.90&    36.37&  -927.44&    60.04&   130.68&    36.19&  47014.9    \\[-1.0pt]
HD 59435    &  3026.82&      .78&  -974.87&     1.17&   208.82&     1.54&  48499.7    \\[-1.0pt]
HD 65339(1) &  -317.15&    25.99& -4276.04&    36.11&  -234.55&    36.40&  42483.962  \\[-1.0pt]
HD 65339(2) &  -194.09&    88.42& -4938.50&   137.44&  -419.36&   133.51&  42483.962  \\[-1.0pt]
HD 65339(3) &  -136.21&    75.32& -4342.74&   115.48&  -228.67&   123.61&  42483.962  \\[-1.0pt]
HD 65339(4) & 12303.25&     1.00& -4012.02&     1.19&   712.44&     1.36&  42483.962  \\[-1.0pt]
HD 74560(1) &   -29.63&    15.29&  -139.54&    24.04&   -66.18&    21.12&  53000.686  \\[-1.0pt]
HD 74560(2) &   -44.94&    23.51&  -169.46&    28.75&   -77.25&    29.98&  53000.686  \\[-1.0pt]
HD 75049(1) & -5118.13&     7.92& -4779.83&    11.47&  -119.98&    10.55&  54479.151  \\[-1.0pt]
HD 75049(2) & -5742.16&    22.28& -4825.89&    30.90&  -210.32&    31.64&  54479.151  \\[-1.0pt]
HD 75049(3) & -4837.38&    11.43& -4281.10&    16.79&  -164.68&    16.08&  54479.151  \\[-1.0pt]
HD 75049(4) & 27885.53&     8.57& -2159.35&    11.99&  -555.31&    10.04&  54169.505  \\[-1.0pt]
HD 79158(1) &   115.80&    23.82&  -883.53&    35.34&  -151.75&    38.07&  43647.634  \\[-1.0pt]
HD 79158(2) &    10.22&    41.86&  -942.09&    64.79&  -265.82&    50.08&  43647.634  \\[-1.0pt]
HD 92664    &  -705.29&    31.15&  -509.25&    45.47&    70.08&    61.21&  44321.233  \\[-1.0pt]
\hline
\end{tabular}
\end{table*}

\begin{table*}
\contcaption{Double wave $B_e$ variations. }
\label{tab:col}
\renewcommand{\arraystretch}{1.1}
\begin{tabular}{|l|rrrrrrr|}
\hline
HD/Name(*) &$B_0$ &$\sigma_{B_0}$ &$B_1$& $\sigma_{B_1}$ &$B_2$ &$\sigma_{B_2}$&$T_0$\\
\hline
HD 93030    &   -22.35&    16.05&  -133.43&    23.22&   -83.33&    23.67&  18099.905  \\[-1.0pt]
HD 93507(1) &  2133.48&    63.06&  -797.08&    91.62&  -262.48&    78.18&  48931.158  \\[-1.0pt]
HD 93507(2) &  7166.26&      .74&  -298.23&     1.04&   -30.93&     1.01&  48931.158  \\[-1.0pt]
HD 94660(1) &  6231.13&     1.33&  -162.15&     2.09&   -35.84&     1.97&  47028.     \\[-1.0pt]
HD 95650(1) &      .09&      .67&   -15.59&      .89&    -8.59&      .80&  54098.764  \\[-1.0pt]
HD 95650(2) &     5.60&      .59&   -14.18&      .84&    -5.10&      .80&  56666.974  \\[-1.0pt]
HD 99563    &     6.19&    69.48&  -855.68&   109.43&  -336.91&   108.43&  52031.115  \\[-1.0pt]
HD101412(1) &    -1.33&    20.81&  -463.23&    35.85&   -57.25&    27.57&  53004.51   \\[-1.0pt]
HD101412(2) &   -15.42&    26.19&  -617.24&    45.54&  -164.08&    33.08&  53004.51   \\[-1.0pt]
HD101412(3) &  2973.70&    48.74&  -524.99&    73.60&   298.10&    76.09&  53044.623  \\[-1.0pt]
HD102195    &     3.14&      .40&    -2.54&      .55&    -1.68&      .51&  54481.23   \\[-1.0pt]
HD108662    &  -350.47&     5.11&  -436.82&     7.15&   209.10&     7.68&  51613.108  \\[-1.0pt]
HD111812    &     2.02&     1.10&    -5.80&     1.53&    -3.62&     1.52&  55980.516  \\[-1.0pt]
HD112413(1) &  -159.22&    12.28&  -703.50&    15.84&   192.90&    19.32&  42490.655  \\[-1.0pt]
HD112413(2) &  -172.69&     4.39&  -865.00&     5.58&   160.92&     6.24&  42490.899  \\[-1.0pt]
HD112413(3) &  -257.06&    19.87& -1011.84&    26.46&   214.69&    26.66&  42491.065  \\[-1.0pt]
HD112989    &     2.67&      .16&    -3.70&      .28&    -1.54&      .20&  54528.857  \\[-1.0pt]
HD117555(1) &   188.58&     6.11&   -86.61&     9.26&   -41.38&     9.73&  54567.852  \\[-1.0pt]
HD117555(2) &   -37.04&    13.98&   -59.56&    18.90&    36.56&    22.34&  54567.667  \\[-1.0pt]
HD119213(1) &   622.35&    83.05&  -767.17&   130.31&     8.99&   178.10&  45474.663  \\[-1.0pt]
HD119213(2) &   372.82&    17.02&  -273.25&    21.20&   -75.53&    25.11&  45474.598  \\[-1.0pt]
HD119419(1) &  -554.87&    71.75& -1947.31&   107.22&  -248.27&   273.71&  46512.487  \\[-1.0pt]
HD119419(2) & 17792.38&   600.85& -2739.91&   789.28& -1526.90&   830.45&  46545.093  \\[-1.0pt]
HD119419(3) &  -469.14&     5.74& -1655.26&     8.39&   246.94&     7.67&  56350.472  \\[-1.0pt]
HD119419(4) &  -213.21&    25.54& -1947.08&    36.58&   426.27&    86.30&  56350.502  \\[-1.0pt]
HD120198    &   138.88&    37.54&  -313.85&    55.01&  -132.11&    51.38&  42768.824  \\[-1.0pt]
HD122532(1) &   -80.30&    46.71&  -847.84&    69.70&   -63.47&   119.40&  45723.380  \\[-1.0pt]
HD122532(2) &   192.12&   102.62& -1187.31&   160.73&  -555.52&   178.41&  45723.031  \\[-1.0pt]
HD124224(1) &   207.51&    36.35&  -576.26&    50.73&  -205.17&    51.35&  42850.111  \\[-1.0pt]
HD124224(2) &   184.84&    18.29&  -824.59&    27.42&  -118.66&    26.24&  54899.133  \\[-1.0pt]
HD125248(2) &   163.80&    14.06& -2183.34&    20.12&  -192.89&    19.57&  51592.769  \\[-1.0pt]
HD125823(1) &    61.91&    11.83&  -453.83&    17.74&   -65.83&    17.04&  43724.932  \\[-1.0pt]
HD125823(2) &    23.14&     4.12&  -434.72&     6.20&   -78.81&     5.69&  43724.803  \\[-1.0pt]
HD126515    &  -321.38&    45.85& -1982.11&    64.03&  -595.68&    56.78&  35846.343  \\[-1.0pt]
HD129333(1) &      .29&     2.40&   -23.42&     3.83&     1.53&     5.65&  54123.639  \\[-1.0pt]
HD129333(2) &     7.12&     2.70&   -23.17&     4.49&   -13.69&     7.76&  55936.816  \\[-1.0pt]
HD133029(1) &  3473.06&    77.77&  -417.61&   105.49&  -644.80&   106.79&  42614.130  \\[-1.0pt]
HD133029(2) &  2214.03&    23.48&  -109.70&    34.66&  -266.80&    40.48&  41470.651  \\[-1.0pt]
HD133880    &  -425.09&    38.78& -3228.58&    56.04&  -980.10&    54.11&  46834.754  \\[-1.0pt]
HD137509    &   242.46&   118.62&  -970.00&   197.91&  -960.39&   143.93&  46549.560  \\[-1.0pt]
HD142070(1) &  4919.20&     1.09&  -131.40&     1.67&  -143.98&     1.51&  49437.405  \\[-1.0pt]
HD142070(2) &   172.48&    11.43&  -511.65&    18.05&    33.35&    19.02&  51235.479  \\[-1.0pt]
HD142184    & -1494.63&    34.26&  -431.02&    54.54&   221.19&    43.95&  55251.941  \\[-1.0pt]
HD142301    &  -957.46&   102.65& -3012.54&   164.69&  -668.77&   146.86&  42591.951  \\[-1.0pt]
HD142990    &  -572.39&    83.08& -1391.22&   111.92&   142.56&   301.87&  43562.102  \\[-1.0pt]
HD144334    &  -503.93&    73.18&  -787.59&   107.51&  -157.77&   146.70&  43700.939  \\[-1.0pt]
HD147010(1) & -4702.20&    97.43& -1267.77&   148.83&   428.81&   188.62&  44417.626  \\[-1.0pt]
HD147010(2) & -3646.07&    99.88& -1349.59&   129.50&   388.84&   171.62&  44417.626  \\[-1.0pt]
HD149438    &     9.22&      .76&   -48.37&     1.12&   -34.30&     1.08&  53225.281  \\[-1.0pt]
HD151199    &   -78.92&    22.67&  -216.09&    25.38&   -44.56&    42.74&  53362.790  \\[-1.0pt]
HD152107(1) &   486.39&    40.06&  -282.13&    61.58&  -120.68&    54.50&  42555.083  \\[-1.0pt]
HD152107(2) &   964.69&     7.06&  -328.39&    11.13&    -1.96&    50.29&  54335.636  \\[-1.0pt]
HD156324(1) &   998.94&    56.58&  -965.39&    78.29&   -75.52&   155.89&  56126.535  \\[-1.0pt]
HD156324(2) &  1206.81&    36.32& -1132.35&    49.84&  -147.30&    69.95&  56126.559  \\[-1.0pt]
HD156324(3) &   917.43&    72.30& -1261.44&    97.53&   -99.16&   150.39&  56126.653  \\[-1.0pt]
HD170000(2) &   134.15&     7.39&  -363.46&     9.74&   -81.37&    10.25&  53359.427  \\[-1.0pt]
HD170153    &    -3.80&      .64&    -7.99&      .67&    -2.58&     1.89&  53996.793  \\[-1.0pt]
HD175362(1) & -1209.46&    20.46& -5177.12&    30.77&   990.92&    27.57&  43729.378  \\[-1.0pt]
HD175362(2) & -1374.08&    67.55& -3923.23&    96.10&    41.51&  1030.74&  43729.319  \\[-1.0pt]
HD175362(3) & -1020.91&    17.22& -4934.23&    26.77& -1168.39&    23.05&  43729.341  \\[-1.0pt]
HD175362(4) &  -412.11&    42.76& -5422.62&    66.45& -1255.09&    57.32&  43729.365  \\[-1.0pt]
HD175362(5) &  -968.80&    25.86& -5031.76&    40.19&  -674.52&  1087.97&  43729.341  \\[-1.0pt]
HD187474(1) &  -122.90&    10.36& -1883.48&    12.32&    13.59&    18.73&  36172.1    \\[-1.0pt]
\hline
\end{tabular}
\end{table*}

\begin{table*}
\contcaption{Double wave $B_e$ variations. }
\label{tab:col}
\renewcommand{\arraystretch}{1.1}
\begin{tabular}{|l|rrrrrrr|}
\hline
HD/Name(*) &$B_0$ &$\sigma_{B_0}$ &$B_1$& $\sigma_{B_1}$ &$B_2$ &$\sigma_{B_2}$&$T_0$\\
\hline
HD187474(2) &  5427.78&    12.76&  -628.68&    17.73&   208.03&    18.25&  46676.5    \\[-1.0pt]
HD189775(1) &   364.24&    12.03&  -619.22&    16.55&  -212.97&    18.02&  54959.380  \\[-1.0pt]
HD189775(2) &   460.09&    13.71&  -765.54&    19.10&  -228.90&    21.11&  56249.979  \\[-1.0pt]
HD189775(3) &   -17.82&    34.07&  -819.45&    45.66&  -142.57&    52.42&  56252.469  \\[-1.0pt]
HD189775(4) &   816.27&    24.98&  -783.11&    36.48&   183.78&    38.09&  56250.524  \\[-1.0pt]
HD192678(1) &  4745.08&    17.50&  -120.27&    24.18&   -24.05&    47.80&  48158.941  \\[-1.0pt]
HD192678(2) &  1337.36&    34.15&  -284.08&    43.74&   -77.39&    79.89&  36118.89   \\[-1.0pt]
HD201174(1) &   931.66&    35.81& -1252.61&    54.03&  -228.79&    63.75&  54015.307  \\[-1.0pt]
HD201174(2) &  1048.84&    15.47& -1444.84&    20.19&  -421.84&    22.57&  54015.354  \\[-1.0pt]
HD206860    &     3.91&      .24&    -2.91&      .34&    -1.11&      .32&  54304.789  \\[-1.0pt]
HD208057(1) &     8.95&    20.53&  -152.42&    31.80&   -42.28&    43.01&  53189.818  \\[-1.0pt]
HD208057(2) &    -9.05&    11.15&  -169.97&    17.13&   -41.31&    22.44&  53189.864  \\[-1.0pt]
HD209290    &     3.27&      .57&    -3.40&      .68&    -2.93&      .78&  56548.280  \\[-1.0pt]
HD220825    &    86.22&    11.46&  -313.22&    15.99&   -55.57&    13.42&  42246.707  \\[-1.0pt]
HD221936    &  1267.89&    90.08& -3557.91&   152.78&  -829.85&    89.27&  53718.958  \\[-1.0pt]
HD223460    &     8.60&      .54&   -35.35&      .82&    -3.76&      .69&  43738.766  \\[-1.0pt]
HD223640(1) &   469.65&    38.90&  -434.91&    53.29&   -27.40&    80.17&  43739.084  \\[-1.0pt]
HD223640(2) &   154.26&    27.91&  -401.94&    21.62&   -47.97&    71.01&  43739.046  \\[-1.0pt]
HD283518    &   -46.28&     4.65&   -88.32&     4.51&   -38.19&     5.20&  54753.328  \\[-1.0pt]
HD343872(1) &  2149.52&    35.16& -2025.88&    45.11&  -777.33&    46.91&  51764.329  \\[-1.0pt]
HD343872(2) &  1696.10&   140.02& -2232.60&   162.60&  -463.35&   236.59&  51764.360  \\[-1.0pt]
HD345439(1) &  1233.76&    96.72& -1729.15&   134.22&  -381.70&   109.89&  56809.604  \\[-1.0pt]
HD345439(2) &  1199.93&    64.81& -1746.11&    90.67&  -326.78&    71.81&  56809.604  \\[-1.0pt]
HD349321    & -1029.39&    76.07& -3490.58&   109.45&  -455.20&   128.43&  52803.175  \\[-1.0pt]
V1079 Tau(1)&    16.80&     3.56&   -43.76&     5.35&    20.73&     5.04&  57341.079  \\[-1.0pt] % HD500015(1)
V1079 Tau(2)&   331.45&    32.40&  -348.92&    46.60&    -8.41&    63.78&  57343.188  \\[-1.0pt] % HD500015(2)
CE Boo      &   -88.53&     1.77&   -28.07&     2.60&     5.78&     2.84&  54481.485  \\[-1.0pt] % HD500199
OT Ser(1)   &    68.26&     1.99&   -12.09&     2.10&    -5.08&     2.75&  54303.868  \\[-1.0pt] % HD500200(1)
OT Ser(2)   &    62.77&     1.66&   -53.59&     2.83&   -13.23&     2.14&  54305.298  \\[-1.0pt] % HD500200(2)
DS Leo(1)   &     -.42&     1.59&   -23.71&     2.25&   -11.45&     1.47&  24121.635  \\[-1.0pt] % HD500201(1)
DS Leo(2)   &     1.08&      .77&   -13.50&     1.02&   -11.78&      .96&  24121.635  \\[-1.0pt] % HD500201(2)
DS Leo(3)   &     1.43&      .69&   -11.35&      .81&    10.33&      .98&  24121.625  \\[-1.0pt] % HD500201(3)
BD+61 195   &   -10.46&     1.07&    -8.24&     1.66&    -9.33&     1.33&  54293.867  \\[-1.0pt] % HD500202
YZ CMi(2)   &  -445.50&     5.96&  -256.44&     8.84&  -113.12&     9.21&  54461.313  \\[-1.0pt] % HD500205(2)
EQ Peg B    &   270.36&    16.73&   -53.86&    26.46&    31.38&    31.57&  53952.010  \\[-1.0pt] % HD500207
V2129 Oph(1)&   -47.77&     3.00&   -65.78&     4.74&   -66.59&     4.27&  53540.069  \\[-1.0pt] % HD500252(1)
V2129 Oph(2)&   426.45&    14.51&  -212.34&    18.18&   -80.71&    29.90&  53534.648  \\[-1.0pt] % HD500252(2)
V388 Cas    & -1031.49&    33.29&  -692.62&    64.40&  -152.17&    43.78&  53951.234  \\[-1.0pt] % HD500253
GJ 1245 B(1)&    -5.78&    13.60&  -198.49&    15.22&   -20.37&    41.46&  53950.890  \\[-1.0pt] % HD500255(1)
GJ 1245 B(2)&     3.20&    11.28&  -168.46&    15.84&   -28.90&    19.85&  53950.890  \\[-1.0pt] % HD500255(2)
GJ 1245 B(3)&     6.87&     9.40&   -66.41&    15.00&   -46.95&    12.61&  53950.890  \\[-1.0pt] % HD500255(3)
WX UMa      & -1597.28&    23.73&  -469.79&    31.67&   -34.14&    47.14&  53895.346  \\[-1.0pt] % HD500256
GJ 1154 A   &  -700.07&    30.11&  -145.41&    48.46&    29.35&    62.21&  54160.041  \\[-1.0pt] % HD500259
CPD-62 2124(1)&5714.16&   102.24& -1766.95&   170.86&  -637.68&   116.93&  57095.242  \\[-1.0pt] % HD500383(1)
CPD-62 2124(2)&5277.71&    66.41& -1378.10&   110.12&  -375.40&    55.54&  57095.203  \\[-1.0pt] % HD500383(2)
GJ479       &     5.77&     2.18&   -18.41&     2.60&   -10.61&     2.90&  56769.432  \\[-1.0pt] % HD500428
V1239 Cen   &   -23.69&     2.15&   -36.08&     3.09&    18.21&     2.83&  56798.144  \\[-1.0pt] % HD500608
\hline
\end{tabular}
\begin{tabular}{|l|llcrrrrrrll|}
\hline
HD/Name(*)&$\ha\hc P$&$\sigma_{P}$&$z_1$& $\sigma_{Z_1}$ & $z_2$& $\sigma_{Z_2}$ & $N_V$&$\chi^2\hd$& Method/Note & References \\
\hline
HD   965    &  6212.      &194.        & .9882   & .0015&    .0433&    .0197&   78&   7.14&             &678,704,732,752,768,774,814   \\[-1.0pt]
HD  4778    &     2.561641&0.0001      & .0528   & .0127&    .0863&    .1709&   25&  14.68&             &171,575   \\[-1.0pt]
HD  5737    &    21.653786&0.020       & .0001   & .0136&    .0254&    .1150&   19&   1.34&             &37,181,256   \\[-1.0pt]
HD  9996    &  7961.8     &22.         & .9465   & .0042&    .0750&    .0097&  126&   8.11&             &1,19,208,209,270,327,727  \\[-1.0pt]
HD 18078    &  1358.      &12.         & .0083   & .0026&    .9907&    .0129&   20&   1.62&             &705   \\[-1.0pt]
HD 24712    &    12.461   &0.00019     & .0131   & .0075&    .9960&    .0258&   28&   1.22&             &310,382,417   \\[-1.0pt]
HD 25267    &     9.389671&1.03        & .0467   & .0351&    .9701&    .1112&    2&    .01&             &2   \\[-1.0pt]
HD 27404(1) &     2.77929 &0.0045      & .9885   & .0052&    .0164&    .0175&   16&   2.53&             &402,621,732,767   \\[-1.0pt]
HD 27404(2) &     2.77929 &0.0045      & .9870   & .0039&    .0143&    .0177&    9&   7.78&             &767   \\[-1.0pt]
HD 27536    &   300.3003  &13.1        & .0549   & .0016&    .8809&    .0077&   23& 146.74&             &559   \\[-1.0pt]
HD 32633    &     6.430   &0.00002     & .0733   & .0005&    .8991&    .0015&   16&  52.45&             &575   \\[-1.0pt]
HD 35298(2) &     1.85458 &0.00003     & .0123   & .0039&    .9227&    .0582&   33&   4.14& H line      &713,769   \\[-1.0pt]
HD 35298(3) &     1.85458 &0.00003     & .9925   & .0045&    .0562&    .0623&    7&   1.58&             &769   \\[-1.0pt]
HD 35502(1) &     0.8537  &0.000003    & .9564   & .0088&    .1372&    .0533&   25&   4.77& H line      &201,769   \\[-1.0pt]
HD 35502(2) &     0.8537  &0.000003    & .9501   & .0045&    .1092&    .1898&   18&   5.27& He+metal    &769   \\[-1.0pt]
HD 35502(3) &     0.8537  &0.000003    & .9156   & .0142&    .0600&    .1935&   18&    .98& only He     &769   \\[-1.0pt]
HD 35502(4) &    0.8537   &0.000003    & .9458   & .0071&    .1477&    .0385&   18&   3.67& only Si     &769   \\[-1.0pt]
HD 35502(5) &     0.8537  &0.000003    & .0004   & .0111&    .9957&    .1371&   18&   1.36& only Fe     &769   \\[-1.0pt]
HD 35912    &     0.896059&0.00003     & .9354   & .0225&    .0610&    .0434&   10&   3.23&             &55,327,427,769   \\[-1.0pt]
HD 36395    &    33.63    &0.37        & .0033   & .0247&    .0012&    .0196&   21&    .80&             &758   \\[-1.0pt]
HD 36526(3) &     1.54191 &0.00004     & .9937   & .0082&    .9628&    .1109&    5&    .29& met+He lines&769   \\[-1.0pt]
HD 36526(4) &     1.54191 &0.00004     & .9994   & .0092&    .0588&    .0539&    5&    .24& only Fe     &769   \\[-1.0pt]
HD 36526(5) &     1.54191 &0.00004     & .0257   & .0131&    .0079&    .1347&    5&   1.68& only Si     &769   \\[-1.0pt]
HD 37479(1) &     1.19084 &0.0000009   & .9648   & .0032&    .0897&    .0131&   47&   3.88& H line      &28,135,565,765   \\[-1.0pt]
HD 37479(2) &     1.19084 &0.0000009   & .9715   & .0030&    .0514&    .0079&   55&   4.53& He line     &135,565,769   \\[-1.0pt]
HD 37479(3) &     1.19084 &0.0000009   & .9626   & .0045&    .0831&    .0160&   33&  31.56& all line    &565,768,769   \\[-1.0pt]
HD 37479(4) &     1.19084 &0.0000009   & .9647   & .0159&    .0849&    .0806&   13&    .60& only O lines&769   \\[-1.0pt]
HD 37776(1) &     1.53876 &0.0000009   & .0322   & .0239&    .9919&    .0083&   72&  14.24& H line      &24,174,769   \\[-1.0pt]
HD 37776(2) &     1.53876 &0.0000009   & .0151   & .0086&    .0229&    .0235&   21&    .66& C line      &769   \\[-1.0pt]
HD 37776(3) &     1.53876 &0.0000009   & .9728   & .0112&    .9870&    .0259&   21&    .93& only Fe     &769   \\[-1.0pt]
HD 37776(4) &     1.53876 &0.0000009   & .9613   & .0128&    .8487&    .0109&   21&  15.25& He line     &769   \\[-1.0pt]
HD 37776(5) &     1.53876 &0.0000009   & .9897   & .0161&    .8848&    .1144&   21&   3.57& Mg line     &769   \\[-1.0pt]
HD 37776(6) &     1.53876 &0.0000009   & .0056   & .0122&    .9683&    .0563&   21&   1.13& N line      &769   \\[-1.0pt]
HD 37776(7) &     1.53876 &0.0000009   & .0068   & .0148&    .1846&    .0582&   21&   3.52& O line      &769   \\[-1.0pt]
HD 37776(8) &     1.53876 &0.0000009   & .9866   & .0076&    .9827&    .0208&   21&    .85& Si line     &769   \\[-1.0pt]
HD 37776(9) &     1.53876 &0.0000009   & .0093   & .0200&    .0510&    .0642&   21&    .45& S line      &769   \\[-1.0pt]
HD 37776(10)&     1.53876 &0.0000009   & .9921   & .0039&    .0342&    .0129&   21&    .89& met         &769   \\[-1.0pt]
HD 39801    &  1612.      &218.        & .9984   & .0040&    .8076&    .0134&   31&  14.02&             &504,802   \\[-1.0pt]
HD 40312(1) &     3.618636&0.0044      & .0236   & .0080&    .9370&    .0401&   21&    .69&             &2,60   \\[-1.0pt]
HD 40312(2) &     3.618636&0.0044      & .9983   & .0062&    .0083&    .0394&   14&   3.79&             &310,415,575   \\[-1.0pt]
HD 43317(1) &     0.897673&0.000004    & .9875   & .0170&    .0284&    .1108&   18&   2.27& all line    &793,794   \\[-1.0pt]
HD 43317(2) &     0.897673&0.000004    & .9908   & .0267&    .0092&    .1145&    9&   1.13& He only     &794   \\[-1.0pt]
HD 43819    &    15.022459&0.0038      & .9842   & .0074&    .0158&    .0545&    6&   4.67&             &402,423   \\[-1.0pt]
HD 45583(1) &     1.17706 &0.00017     & .0048   & .0073&    .0083&    .0332&    8&   4.06& H line      &388,621,710,732,768   \\[-1.0pt]
HD 45583(2) &     1.17706 &0.00017     & .9896   & .0055&    .0049&    .0097&   38&  18.27& met         &388,402,428,549,621,677,710,760,768 \\[-1.0pt]
HD 46328(2) &    0.2095769&0.0000001   & .9945   & .0114&    .0308&    .0228&   47&  12.22&             &807   \\[-1.0pt]
HD 49976    &     2.97665 &0.00017     & .0694   & .0130&    .0692&    .1916&   17&   3.93&             &1,91,92,285,427 \\[-1.0pt]
HD 50169(1) & 10870.7     &300.        & .9920   & .0014&    .0466&    .0097&   34&  10.48&             &256,677,768,779 \\[-1.0pt]
HD 50169(2) & 10870.7     &300.        & .0182   & .0052&    .0584&    .0547&   68&    .09& BS          &218,254,752,779 \\[-1.0pt]
HD 59435    &  1365.9     &135.5       & .9749   & .0002&    .9400&    .0007&   32& 636.86& Bs          &253,274,752 \\[-1.0pt]
HD 65339(1) &     8.026973&0.0095      & .9989   & .0013&    .0513&    .0240&    6&  24.35&             &330   \\[-1.0pt]
HD 65339(2) &     8.026973&0.0095      & .0060   & .0045&    .0769&    .0539&   13&    .82&             &33   \\[-1.0pt]
HD 65339(3) &     8.026973&0.0095      & .0017   & .0043&    .9729&    .0968&   16&   2.35&             &427,623   \\[-1.0pt]
HD 65339(4) &     8.026973&0.0095      & .0568   & .0001&    .2188&    .0003&   25& 987.95& Bs          &254,752   \\[-1.0pt]
HD 74560(1) &     1.643633&0.0002      & .0402   & .0215&    .9712&    .0503&   14&   1.87& all line    &513,660   \\[-1.0pt]
HD 74560(2) &     1.643633&0.0002      & .0683   & .0337&    .9090&    .0681&   10&    .93& H line      &457,513   \\[-1.0pt]
HD 75049(1) &     4.048267&0.000036    & .9901   & .0004&    .1836&    .0176&   21&   5.26&             &466   \\[-1.0pt]
HD 75049(2) &     4.048267&0.000036    & .9980   & .0011&    .0839&    .0246&    8&   5.76&             &466   \\[-1.0pt]
HD 75049(3) &     4.048267&0.000036    & .0005   & .0006&    .0263&    .0230&    9&   6.51&             &691  \\[-1.0pt]
HD 75049(4) &     4.048267&0.000036    & .0294   & .0009&    .9501&    .0046&   32&  13.87&             &691   \\[-1.0pt]
HD 79158(1) &     3.834898&0.00087     & .0203   & .0057&    .9311&    .0445&    6&   1.70&             &407   \\[-1.0pt]
HD 79158(2) &     3.834898&0.00087     & .0282   & .0098&    .9167&    .0468&   24&   1.13&             &37,181,327,407 \\[-1.0pt]
HD 92664    &     1.66558 &0.0001      & .9688   & .0122&    .9230&    .1219&   14&   1.27&             &230   \\[-1.0pt]
\hline
\end{tabular}
\end{table*}

\begin{table*}
\contcaption{Double wave $B_e$ variations. }
\label{tab:col}
\renewcommand{\arraystretch}{1.1}
\begin{tabular}{|l|llcrrrrrrll|}
\hline
HD/Name(*)&$\ha\hc P$&$\sigma_{P}$&$z_1$& $\sigma_{Z_1}$ & $z_2$& $\sigma_{Z_2}$ & $N_V$&$\chi^2\hd$& Method/Note & References \\
\hline
HD 93030    &     0.61111 &0.0000018   & .0180   & .0292&    .9897&    .0499&   21&   1.54&             &592   \\[-1.0pt]
HD 93507(1) &   568.6     &40.5        & .0007   & .0174&    .0004&    .0689&    7&   1.54&          &256,752  \\[-1.0pt]
HD 93507(2) &   568.6     &40.5        & .9805   & .0006&    .1098&    .0046&   25& 807.41&          &254,752  \\[-1.0pt]
HD 94660(1) &  2764.0     &454.        & .0348   & .0017&    .9227&    .0069&   20&  51.51&          &254,752  \\[-1.0pt]
HD 95650(1) &    13.368805&0.474       & .9803   & .0097&    .0270&    .0176&   31&   6.90&          &438       \\[-1.0pt]
HD 95650(2) &    13.831067&0.474       & .0840   & .0101&    .8810&    .0292&   37&   2.75&          &438,758 \\[-1.0pt]
HD 99563    &     2.91179 &0.0012      & .9759   & .0300&    .0325&    .0715&    4&  10.41&          &370,389,477 \\[-1.0pt]
HD101412(1) &    42.076   &0.017       & .0046   & .0080&    .9841&    .0889&   11&    .98&          &409,471,509,721,760,782 \\[-1.0pt]
HD101412(2) &    42.076   &0.017       & .9995   & .0074&    .0038&    .0335&   11&   1.39&          &409,471,509 \\[-1.0pt]
HD101412(3) &    42.076   &0.017       & .9866   & .0151&    .9933&    .0255&    7&   2.52& BS       &509    \\[-1.0pt]
HD102195    &    12.3     &2.6         & .0981   & .0373&    .9369&    .0689&    5&    .88&          &653   \\[-1.0pt]
HD108662    &     5.07735 &0.003       & .9867   & .0027&    .9787&    .0052&    5&   8.43&          &826   \\[-1.0pt]
HD111812    &     5.26    &0.008       & .0495   & .0480&    .9628&    .0944&    7&   1.12&          &685,731 \\[-1.0pt]
HD112413(1) &     5.46939 &0.0044      & .9899   & .0041&    .9740&    .0158&   13&   1.28& 0310     &310   \\[-1.0pt]
HD112413(2) &     5.46939 &0.0044      & .0014   & .0011&    .9556&    .0057&   22&   2.80& 0575     &575   \\[-1.0pt]
HD112413(3) &     5.46939 &0.0044      & .9962   & .0045&    .9965&    .0216&   28&   7.99& H line   &33,77,215,621 \\[-1.0pt]
HD112989    &   115.264473&3.13        & .0250   & .0110&    .9625&    .0247&   19&   1.64&          &743    \\[-1.0pt]
HD117555(1) &     2.400245&50.0000056  & .9432   & .0168&    .0551&    .0376&    4&    .63& H line   &458    \\[-1.0pt]
HD117555(2) &     2.400245&50.0000056  & .9829   & .0681&    .9440&    .1068&    8&   1.65& met.line &675    \\[-1.0pt]
HD119213(1) &    2.4499141&0.00065     & .9816   & .0264&    .9793&    .1556&    4&   1.30& H line   &147    \\[-1.0pt]
HD119213(2) &    2.4499141&0.00065     & .9949   & .0159&    .0255&    .0607&   12&   2.77& met lines&826    \\[-1.0pt]
HD119419(1) &     2.60059 &0.00089     & .9455   & .0090&    .1224&    .1555&    4&   3.05& H line   &168,230 \\[-1.0pt]
HD119419(2) &     2.60059 &0.00089     & .0523   & .0579&    .9616&    .0965&   15&    .37& BQ       &752    \\[-1.0pt]
HD119419(3) &     2.60059 &0.00089     & .9498   & .0007&    .7840&    .0053&    7&  49.06& Fe-peak  &813    \\[-1.0pt]
HD119419(4) &     2.60059 &0.00089     & .9299   & .0029&    .7869&    .0434&    7&   5.07& RRE lines&813    \\[-1.0pt]
HD120198    &     1.38576 &0.0008      & .0326   & .0293&    .9617&    .0769&   16&    .74&          &763   \\[-1.0pt]
HD122532(1) &     3.68137 &0.00262     & .9685   & .0117&    .0338&    .1559&    8&    .72& H line   &168,230 \\[-1.0pt]
HD122532(2) &     3.68137 &0.00262     & .9002   & .0173&    .1044&    .0457&    6&   2.56& met.lines&184   \\[-1.0pt]
HD124224(1) &     0.520675&0.000001    & .0092   & .0152&    .9798&    .0605&   17&    .98& H line   &2,60   \\[-1.0pt]
HD124224(2) &     0.520708&0.000001    & .9762   & .0046&    .0841&    .0354&   24&   3.07& met line &753,826 \\[-1.0pt]
HD125248(2) &     9.29558 &0.00006     & .0120   & .0014&    .9536&    .0160&   18&  31.77&          &333,749 \\[-1.0pt]
HD125823(1) &     8.816896&0.001       & .0266   & .0057&    .8913&    .0414&   25&   2.55& H lines  &37,757,769 \\[-1.0pt]
HD125823(2) &     8.816896&0.001       & .0093   & .0021&    .9684&    .0126&   12&   2.11& met      &769    \\[-1.0pt]
HD126515    &   129.95    &0.71        & .0707   & .0055&    .8718&    .0198&   36&   2.79&          &1,18,91,184,256,310,324,752 \\[-1.0pt]
HD129333(1) &     2.77955 &0.0031      & .0431   & .0213&    .0189&    .1537&    6&   2.96&          &716   \\[-1.0pt]
HD129333(2) &     3.09558 &0.0031      & .0868   & .0433&    .9311&    .0741&    5&    .84&          &716   \\[-1.0pt]
HD133029(1) &     2.88756 &0.00034     & .9974   & .0474&    .1144&    .0299&   12&   1.98& H line   &2,427 \\[-1.0pt]
HD133029(2) &     2.88756 &0.00034     & .0239   & .0674&    .9947&    .0239&   87&   6.15&          &94,327\\[-1.0pt]
HD133880    &     0.877475&0.000009    & .9964   & .0025&    .0180&    .0073&   11&   8.64& all      &230,712 \\[-1.0pt]
HD137509    &     4.4912  &0.0002      & .8206   & .0390&    .0734&    .0291&   11&   1.74&          &184,230,256 \\[-1.0pt]
HD142070(1) &     3.371908&0.00053     & .8757   & .0020&    .0540&    .0020&   19& 225.08& BS       &254,752 \\[-1.0pt]
HD142070(2) &     3.371908&0.00053     & .0089   & .0049&    .0611&    .0950&   33&   6.39&          &606,677,752 \\[-1.0pt]
HD142184    &     0.508276&0.000015    & .9846   & .0166&    .0189&    .0343&   22&    .83&          &566   \\[-1.0pt]
HD142301    &     1.45955 &0.007       & .9607   & .0071&    .1032&    .0361&   15&   1.41& H line   &89   \\[-1.0pt]
HD142990    &     0.9791  &0.000033    & .0604   & .0197&    .0781&    .1799&   13&   1.58&          &37,230 \\[-1.0pt]
HD144334    &     1.49497 &0.00048     & .9468   & .0203&    .0732&    .1285&    7&   2.38&          &37  \\[-1.0pt]
HD147010(1) &     3.920676&0.0001      & .9899   & .0176&    .9327&    .0692&    7&    .44& H line   &168   \\[-1.0pt]
HD147010(2) &     3.920676&0.0001      & .9740   & .0189&    .9111&    .0840&   14&   1.38&          &184,256 \\[-1.0pt]
HD149438    &    41.033   &0.002       & .1511   & .0035&    .8995&    .0050&   30&  12.15&          &418   \\[-1.0pt]
HD151199    &     1.833166&0.00045     & .9676   & .0298&    .0374&    .1279&    8&    .87&          &402,826 \\[-1.0pt]
HD152107(1) &     3.857500&0.00029     & .0021   & .0244&    .9929&    .0876&   22&   1.88& H lines  &2,220,290,427,768,774\\[-1.0pt]
HD152107(2) &     3.857500&0.00029     & .9512   & .0049&    .0147&    .2267&    7&   4.29& met lines&677,768,826 \\[-1.0pt]
HD156324(1) &     1.5805  &0.0003      & .9738   & .0154&    .0326&    .1421&   19&   1.24& H lines  &769    \\[-1.0pt]
HD156324(2) &     1.5805  &0.0003      & .9980   & .0084&    .0212&    .0728&   19&   1.33& He lines &769    \\[-1.0pt]
HD156324(3) &     1.5805  &0.0003      & .9847   & .0145&    .0361&    .1356&   18&   1.44& met lines&769    \\[-1.0pt]
HD170000(2) &     1.71649 &0.00002     & .9448   & .0046&    .1370&    .0217&   22&   2.88& met lines&826   \\[-1.0pt]
HD170153    &    23.39    &0.09        & .1257   & .0203&    .8579&    .1247&   10&   5.44& met.lines&766   \\[-1.0pt]
HD175362(1) &     3.67381 &0.00123     & .9385   & .0009&    .7673&    .0047&   37&  29.06& H lines  &37,135,769 \\[-1.0pt]
HD175362(2) &     3.67381 &0.00123     & .9161   & .0035&    .9915&    .2372&   26&   3.20& He lines &135,769 \\[-1.0pt]
HD175362(3) &     3.67381 &0.00123     & .9197   & .0008&    .2300&    .0037&   17&   9.62& met lines&769   \\[-1.0pt]
HD175362(4) &     3.67381 &0.00123     & .9285   & .0017&    .1952&    .0085&   17&   3.41& Si lines &769   \\[-1.0pt]
HD175362(5) &     3.67381 &0.00123     & .9202   & .0011&    .1284&    .2087&   17&   4.56& Fe lines &769   \\[-1.0pt]
HD187474(1) &  2345.      &59.         & .0002   & .0013&    .0091&    .1326&   63&   9.37&          &1,184,510,752,826\\[-1.0pt]
\hline
\end{tabular}
\end{table*}

\begin{table*}
\contcaption{Double wave $B_e$ variations. }
\label{tab:col}
\renewcommand{\arraystretch}{1.1}
\begin{tabular}{|l|llcrrrrrrll|}
\hline
HD/Name(*)&$\ha\hc P$&$\sigma_{P}$&$z_1$& $\sigma_{Z_1}$ & $z_2$& $\sigma_{Z_2}$ & $N_V$&$\chi^2\hd$& Method/Note & References \\
\hline
HD187474(2) &  2345.      &59.         & .0078   & .0044&    .9733&    .0129&   41&    .93& BS       &218,254,752 \\[-1.0pt]
HD189775(1) &     2.6071  &0.0003      & .9488   & .0044&    .0865&    .0117&   21&   5.20& H lines  &769   \\[-1.0pt]HD189775(2) &     2.6071  &0.0003      & .9568   & .0040&    .0658&    .0120&   21&   2.58& met lines     &769  \\[-1.0pt]
HD189775(3) &     2.6071  &0.0003      & .0130   & .0097&    .9776&    .0591&   21&    .81& He lines      &769  \\[-1.0pt]
HD189775(4) &     2.6071  &0.0003      & .0004   & .0068&    .0016&    .0287&   21&    .62& Si lines      &769  \\[-1.0pt]
HD192678(1) &     6.4186  &0.0098      & .8959   & .0340&    .0541&    .1632&   29&   1.19& BS            &255  \\[-1.0pt]
HD192678(2) &     6.4186  &0.0098      & .9195   & .0275&    .0821&    .1220&   13&  10.28& all           &255,427 \\[-1.0pt]
HD201174(1) &     2.430301&0.0009      & .9894   & .0096&    .0212&    .0460&    7&   3.83& H lines       &732,774  \\[-1.0pt]
HD201174(2) &     2.430301&0.0009      & .9995   & .0030&    .9899&    .0083&   25&   5.98& met lines     &548,732,768,774\\[-1.0pt]
HD206860    &     4.66157 &0.0023      & .9533   & .0194&    .0704&    .0580&   64&   5.41&               &716  \\[-1.0pt]
HD208057(1) &     1.3678  &0.0004      & .9866   & .0373&    .0051&    .1212&   16&   1.54& met           &769  \\[-1.0pt]
HD208057(2) &     1.3678  &0.0004      & .0087   & .0178&    .9705&    .0768&   16&    .56& He line       &769  \\[-1.0pt]
HD209290    &    10.73    &0.059       & .0534   & .0408&    .9790&    .0489&   21&   2.87&               &758  \\[-1.0pt]
HD220825    &     1.42539 &0.00028     & .9849   & .0075&    .0388&    .0564&    7&   4.37&               &423  \\[-1.0pt]
HD221936    &     1.716906&0.0002      & .0462   & .0045&    .8874&    .0277&   12&   9.13&               &548  \\[-1.0pt]
HD223460    &     3.735239&0.033       & .9760   & .0035&    .1036&    .0362&   12&   2.82&               &683,731 \\[-1.0pt]
HD223640(1) &     3.758272&0.0015      & .0234   & .0208&    .9844&    .1380&   22&   3.80& H line        &224  \\[-1.0pt]
HD223640(2) &     3.758272&0.0015      & .0254   & .0205&    .9281&    .1544&    5&  34.45& met lines     &389,826 \\[-1.0pt]
HD283518    &     1.87197 &0.00001     & .1196   & .0096&    .8545&    .0319&  130&   3.22&               &823  \\[-1.0pt]
HD343872(1) &     8.800044&0.0044      & .0444   & .0040&    .9370&    .0089&   37&  10.65& met lines     &402,621,710,732,768\\[-1.0pt]
HD343872(2) &     8.800044&0.0044      & .0342   & .0131&    .9143&    .0799&   11&   3.71& H lines       &621,710,732,768\\[-1.0pt]
HD345439(1) &     0.77018 &0.00002     & .0039   & .0137&    .9780&    .0597&   13&   2.97& H line        &736  \\[-1.0pt]
HD345439(2) &     0.77018 &0.00002     & .0086   & .0090&    .9463&    .0452&   13&   2.46& all           &736  \\[-1.0pt]
HD349321    &     2.503768&0.00126     & .9725   & .0053&    .1166&    .0597&    8&   2.54&               &402,621 \\[-1.0pt]
V1079 Tau(1)&     5.7365  &0.74        & .9933   & .0172&    .9872&    .0391&    9&   1.74& all lines     &803  \\[-1.0pt]  % HD500015(1)
V1079 Tau(2)&     5.7365  &0.74        & .0004   & .0206&    .0056&    .1488&    9&   1.75& CaII 8542 line&803  \\[-1.0pt]  % HD500015(2)
CE Boo      &    14.04944 &0.82        & .0266   & .0144&    .0615&    .0961&   14&   1.68&               &438  \\[-1.0pt]  % HD500199
OT Ser(1)   &     3.4     &0.063       & .0548   & .0387&    .9461&    .1037&    6&    .17&               &438  \\[-1.0pt]  % HD500200(1)
OT Ser(2)   &     3.4     &0.063       & .9687   & .0064&    .0820&    .0302&   15&   1.41&               &438  \\[-1.0pt]  % HD500200(2)
DS Leo(1)   &    14.0     &0.96        & .0593   & .0097&    .9393&    .0346&    4&   1.58&               &438  \\[-1.0pt]  % HD500201(1)
DS Leo(2)   &    14.0     &0.96        & .9450   & .0152&    .0276&    .0160&   22&   1.89&               &438  \\[-1.0pt]  % HD500201(2)
DS Leo(3)   &    14.0     &0.96        & .0023   & .0130&    .8685&    .0151&   31&   8.76&               &438  \\[-1.0pt]  % HD500201(3)
BD+61 195   &    18.6     &1.53        & .0760   & .0318&    .9754&    .0329&   11&    .67&               &438  \\[-1.0pt]  % HD500202
YZ CMi(2)   &     2.77    &0.14        & .8954   & .0050&    .1149&    .0117&   21&   2.65&               &439  \\[-1.0pt]  % HD500205(2)
EQ Peg B    &     0.405   &0.0042      & .9812   & .0854&    .0065&    .1103&   10&   2.05&               &439  \\[-1.0pt]  % HD500207
V2129 Oph(1)&     6.696   &1.28        & .9706   & .0110&    .0123&    .0095&    4&   4.63&               &502,610 \\[-1.0pt]  % HD500252(1)
V2129 Oph(2)&     6.53    &1.28        & .8910   & .0143&    .1590&    .0690&    3&   2.28&               &502  \\[-1.0pt]  % HD500252(2)
V388 Cas    &     1.020908&0.00032     & .0089   & .0080&    .9717&    .0391&   19&   2.05&               &538  \\[-1.0pt]  % HD500253
GJ 1245 B(1)&     0.704911&0.00013     & .9748   & .0170&    .0584&    .1658&    1&   2.96&               &507  \\[-1.0pt]  % HD500255(1)
GJ 1245 B(2)&     0.704911&0.00013     & .0241   & .0157&    .9665&    .1024&    1&   6.46&               &507  \\[-1.0pt]  % HD500255(2)
GJ 1245 B(3)&     0.704911&0.00013     & .9686   & .0310&    .0098&    .0480&    5&   1.44&               &507  \\[-1.0pt]  % HD500255(3)
WX UMa      &     0.781598&0.00012     & .0051   & .0119&    .9839&    .1249&   24&   2.83&               &507  \\[-1.0pt]  % HD500256
GJ 1154 A   &     0.406029&0.000054    & .9956   & .0450&    .0036&    .1130&    5&    .35&               &507  \\[-1.0pt]  % HD500259
CPD-62 2124(1)&   1.45031 &0.00002     & .1024   & .0057&    .8394&    .0323&   12&   3.93& H line        &821  \\[-1.0pt]  % HD500383(1)
CPD-62 2124(2)&   1.45031 &0.00002     & .0555   & .0050&    .8888&    .0374&   12&   7.56& all           &737  \\[-1.0pt]  % HD500383(2)
GJ479       &    24.04    &3.88        & .9551   & .0322&    .0405&    .0561&   18&   1.08&               &758  \\[-1.0pt]  % HD500428
V1239 Cen   &     5.01    &0.01        & .0023   & .0137&    .9403&    .0288&    9&   2.77&               &804  \\[-1.0pt]  % HD500608
\hline
\end{tabular}
\begin{tabular}{|rrr|rrr|rrr|}
\hline
    HD         &         &               &   HD          &         &               &   HD          &         &           \\
$JD2400000.+$ & $B_{e}$ & $\sigma B_{e}$& $JD2400000.+$ & $B_{e}$ & $\sigma B_{e}$& $JD2400000.+$ & $B_{e}$ & $\sigma B_{e}$\\
\hline
HD35298     &          &        &  HD36526     &          &        &   HD37210     &          &            \\[-1.0pt]
44597.558   &   -2808. &    447.&  43507.6510  &    3387. &    453.&   44591.5490  &    -761. &    511.    \\[-1.0pt]
44598.591   &    2919. &    447.&  43508.5970  &    -464. &    460.&   44592.5550  &     403. &    508.    \\[-1.0pt]
44599.719   &     469. &    450.&  43509.6320  &    3060. &    458.&   44594.6990  &     156. &    496.    \\[-1.0pt]
44600.544   &    2714. &    447.&  43509.7880  &    1701. &    561.&   44598.7330  &    -473. &    499.    \\[-1.0pt]
44601.695   &    1381. &    425.&  43510.6550  &    2216. &    458.&               &          &            \\[-1.0pt]
             &          &        &  43511.6900  &    -956. &    458.&   HD37470     &          &            \\[-1.0pt]
HD35456     &          &        &              &          &        &   44591.8290  &     155. &    390.    \\[-1.0pt]
44590.6190  &     318. &    269.&  HD36540     &          &        &   44594.8390  &      55. &    450.    \\[-1.0pt]
44591.5980  &     724. &    285.&  44596.8010  &    -248. &    480.&   44595.7350  &    -260. &    502.    \\[-1.0pt]
44594.7490  &    1082. &    312.&  44597.6710  &    1031. &    416.&   44598.5440  &     -47. &    496.    \\[-1.0pt]
44595.5940  &     482. &    244.&  44598.6380  &    -402. &    448.&               &          &            \\[-1.0pt]
44598.8240  &     301. &    302.&  44599.6050  &    -187. &    445.&   HD37642     &          &            \\[-1.0pt]
44601.8220  &     821. &    337.&              &          &        &   44591.7640  &   -1391. &    444.    \\[-1.0pt]
             &          &        &  HD36668     &          &        &   44591.8360  &    -914. &    397.    \\[-1.0pt]
HD35502     &          &        &  44590.7580  &     511. &    397.&   44594.6070  &    2692. &    458.    \\[-1.0pt]
44595.7860  &   -1567. &    291.&  44591.7140  &   -1590. &    444.&   44595.6470  &    1292. &    448.    \\[-1.0pt]
44596.6510  &   -2234. &    391.&  44592.7720  &    1323. &    466.&   44597.8380  &    2612. &    498.    \\[-1.0pt]
44598.6860  &    -511. &    317.&  44593.8450  &    -479. &    495.&   44601.5460  &   -2981. &    450.    \\[-1.0pt]
44600.6420  &     -95. &    333.&  44597.7860  &   -1021. &    429.&               &          &            \\[-1.0pt]
44601.7360  &   -2253. &    390.&  44601.5980  &     134. &    448.&               &          &            \\[-1.0pt]
44602.5450  &   -1063. &    317.&              &          &        &               &          &            \\[-1.0pt]
             &          &        &  HD37140     &          &        &               &          &            \\[-1.0pt]
HD36313     &          &        &  44596.7530  &      35. &    504.&               &          &            \\[-1.0pt]
44590.6770  &   -1009. &    429.&  44597.7300  &    -775. &    501.&               &          &            \\[-1.0pt]
44591.6530  &    1114. &    432.&  44599.5520  &   -1048. &    493.&               &          &            \\[-1.0pt]
44592.6090  &     552. &    445.&  44600.5930  &    -232. &    523.&               &          &            \\[-1.0pt]
44593.7940  &    -774. &    508.&  44601.7780  &     404. &    527.&               &          &            \\[-1.0pt]
44596.6050  &    -875. &    438.&  44602.5890  &    -264. &    578.&               &          &            \\[-1.0pt]
44600.7470  &   -1520. &    432.&              &          &        &               &          &            \\[-1.0pt]
             &          &        &  HD37151     &          &        &               &          &            \\[-1.0pt]
HD36429     &          &        &  44594.7930  &      54. &    423.&               &          &            \\[-1.0pt]
44595.8380  &    -209. &    437.&  44595.6920  &    -534. &    372.&               &          &            \\[-1.0pt]
44596.6970  &    -840. &    326.&  44598.7780  &     346. &    359.&               &          &            \\[-1.0pt]
44597.6150  &    -517. &    365.&  44600.6890  &    -222. &    359.&               &          &            \\[-1.0pt]
44599.6750  &     161. &    380.&              &          &        &               &          &            \\[-1.0pt]
44601.6470  &    -548. &    356.&              &          &        &               &          &            \\[-1.0pt]
\hline
\end{tabular}
